Statistical Mechanics of Relativistic Aynon-like Systems

To study the manifestation of the Aharonov-Bohm effect in many-body systems we consider the statistical mechanics of the Gross-Neveu model on a ring (1+1 dimensions) and on a cylinder (2+1 dimensions) with a thin solenoid coinciding with the axis. For such systems with a non-trivial magnetic flux ($\theta$) many thermodynamical observables, such as the order parameter, induced current and virial coefficients, display periodic but non-analytic dependence on $\theta$. In the 2+1 dimensional case we further find that there is an interval of $\theta\in(1/3,2/3)$ (modulo integers) where parity is always spontaneously broken, independent of the circumference of the cylinder. We show that the mean-field character of the phase transitions is preserved to the leading order in $1/N$, by verifying the $\theta$-independence of all the critical exponents. The precise nature of the quasi-particle, locally fermion-like and globally anyon-like, is illuminated through the calculation of the equal-time commutator and the decomposition of the propagator into a sum over paths classified by winding numbers.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%% appended figures (1--4) in postscript files
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
9250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  1990 8184 il  1990 2184 vl  7990 2184 vl  7990 8184 vl  1990 8184 vl
 2 SLW  2889 5076 il  2895 5063 vl  2914 5044 vl  2780 5044 vl  2908 5050 il
 2780 5050 vl  2780 5076 il  2780 5018 vl  2940 4858 il  2735 4973 vl
 2914 4813 il  2780 4813 vl  2914 4807 il  2780 4807 vl  2914 4833 il
 2914 4788 vl  2780 4833 il  2780 4737 vl  2818 4737 vl  2780 4743 vl  2 SLW
 5092 7523 il  5092 7434 vl  5098 7523 il  5098 7434 vl  5098 7504 il
 5111 7517 vl  5130 7523 vl  5143 7523 vl  5162 7517 vl  5169 7504 vl
 5169 7434 vl  5143 7523 il  5156 7517 vl  5162 7504 vl  5162 7434 vl
 5169 7504 il  5181 7517 vl  5201 7523 vl  5213 7523 vl  5233 7517 vl
 5239 7504 vl  5239 7434 vl  5213 7523 il  5226 7517 vl  5233 7504 vl
 5233 7434 vl  5073 7523 il  5098 7523 vl  5073 7434 il  5117 7434 vl
 5143 7434 il  5188 7434 vl  5213 7434 il  5258 7434 vl  5341 7594 il
 5329 7581 vl  5316 7562 vl  5303 7536 vl  5297 7504 vl  5297 7479 vl
 5303 7447 vl  5316 7421 vl  5329 7402 vl  5341 7389 vl  5329 7581 il
 5316 7555 vl  5309 7536 vl  5303 7504 vl  5303 7479 vl  5309 7447 vl
 5316 7428 vl  5329 7402 vl  5392 7568 il  5392 7434 vl  5399 7568 il
 5399 7434 vl  5373 7568 il  5418 7568 vl  5373 7434 il  5469 7434 vl
 5469 7472 vl  5463 7434 vl  5508 7434 il  5501 7440 vl  5508 7447 vl
 5514 7440 vl  5514 7428 vl  5508 7415 vl  5501 7408 vl  5610 7568 il
 5591 7562 vl  5578 7543 vl  5572 7530 vl  5565 7511 vl  5559 7479 vl
 5559 7453 vl  5565 7440 vl  5578 7434 vl  5591 7434 vl  5610 7440 vl
 5623 7460 vl  5629 7472 vl  5636 7491 vl  5642 7523 vl  5642 7549 vl
 5636 7562 vl  5623 7568 vl  5610 7568 vl  5610 7568 il  5597 7562 vl
 5584 7543 vl  5578 7530 vl  5572 7511 vl  5565 7479 vl  5565 7453 vl
 5572 7440 vl  5578 7434 vl  5591 7434 il  5604 7440 vl  5616 7460 vl
 5623 7472 vl  5629 7491 vl  5636 7523 vl  5636 7549 vl  5629 7562 vl
 5623 7568 vl  5572 7504 il  5629 7504 vl  5680 7594 il  5693 7581 vl
 5706 7562 vl  5719 7536 vl  5725 7504 vl  5725 7479 vl  5719 7447 vl
 5706 7421 vl  5693 7402 vl  5680 7389 vl  5693 7581 il  5706 7555 vl
 5712 7536 vl  5719 7504 vl  5719 7479 vl  5712 7447 vl  5706 7428 vl
 5693 7402 vl  2 SLW  7390 6984 il  3190 6984 vl  3190 6984 il  3190 2784 vl
 3190 2784 il  7390 2784 vl  7390 2784 il  7390 6984 vl  2 SLW  4658 6984 il
 4658 6984 vl  4659 6907 vl  4661 6831 vl  4663 6754 vl  4665 6678 vl
 4667 6601 vl  4668 6500 vl  4669 6398 vl  4670 6297 vl  4673 6196 vl
 4677 6095 vl  4678 6080 vl  4680 6065 vl  4683 6050 vl  4686 6036 vl
 4689 6021 vl  4694 6004 vl  4698 5987 vl  4702 5970 vl  4706 5953 vl
 4711 5936 vl  4717 5915 vl  4724 5895 vl  4731 5875 vl  4739 5855 vl
 4746 5835 vl  4756 5810 vl  4768 5785 vl  4780 5760 vl  4792 5736 vl
 4804 5712 vl  4822 5679 vl  4840 5646 vl  4860 5615 vl  4880 5584 vl
 4901 5553 vl  4934 5507 vl  4968 5461 vl  5002 5416 vl  5038 5372 vl
 5074 5329 vl  5096 5304 vl  5117 5279 vl  5139 5254 vl  5161 5230 vl
 5183 5205 vl  5197 5191 vl  5211 5176 vl  5225 5161 vl  5239 5146 vl
 5253 5132 vl  5269 5114 vl  5286 5097 vl  5303 5080 vl  5320 5063 vl
 5336 5046 vl  5357 5026 vl  5377 5006 vl  5398 4986 vl  5418 4966 vl
 5439 4946 vl  5465 4921 vl  5491 4896 vl  5517 4871 vl  5544 4847 vl
 5570 4822 vl  5605 4790 vl  5641 4758 vl  5676 4727 vl  5711 4695 vl
 5747 4663 vl  5770 4643 vl  5793 4623 vl  5816 4603 vl  5839 4583 vl
 5863 4563 vl  5892 4538 vl  5921 4513 vl  5950 4489 vl  5979 4464 vl
 6008 4439 vl  6046 4407 vl  6084 4375 vl  6123 4344 vl  6161 4312 vl
 6200 4280 vl  6256 4235 vl  6311 4190 vl  6367 4145 vl  6423 4101 vl
 6479 4056 vl  6510 4032 vl  6542 4007 vl  6573 3982 vl  6605 3958 vl
 6636 3933 vl  6677 3901 vl  6719 3869 vl  6760 3838 vl  6801 3806 vl
 6842 3774 vl  6868 3754 vl  6895 3734 vl  6921 3714 vl  6948 3693 vl
 6974 3673 vl  7007 3649 vl  7040 3624 vl  7072 3599 vl  7105 3575 vl
 7138 3550 vl  7180 3518 vl  7223 3486 vl  7266 3455 vl  7308 3423 vl
 7351 3391 vl  7390 3362 vl  2 SLW  3210 6984 il  3190 6984 vl  3210 6883 il
 3190 6883 vl  3210 6798 il  3190 6798 vl  3210 6724 il  3190 6724 vl
 3210 6659 il  3190 6659 vl  3250 6601 il  3190 6601 vl  3210 6218 il
 3190 6218 vl  3210 5994 il  3190 5994 vl  3210 5835 il  3190 5835 vl
 3210 5712 il  3190 5712 vl  3210 5611 il  3190 5611 vl  3210 5526 il
 3190 5526 vl  3210 5452 il  3190 5452 vl  3210 5387 il  3190 5387 vl
 3250 5329 il  3190 5329 vl  3210 4946 il  3190 4946 vl  3210 4722 il
 3190 4722 vl  3210 4563 il  3190 4563 vl  3210 4439 il  3190 4439 vl
 3210 4339 il  3190 4339 vl  3210 4253 il  3190 4253 vl  3210 4180 il
 3190 4180 vl  3210 4115 il  3190 4115 vl  3250 4056 il  3190 4056 vl
 3210 3673 il  3190 3673 vl  3210 3449 il  3190 3449 vl  3210 3290 il
 3190 3290 vl  3210 3167 il  3190 3167 vl  3210 3066 il  3190 3066 vl
 3210 2981 il  3190 2981 vl  3210 2907 il  3190 2907 vl  3210 2842 il
 3190 2842 vl  3250 2784 il  3190 2784 vl  2 SLW  3101 6786 il  3105 6778 vl
 3116 6767 vl  3037 6767 vl  3112 6771 il  3037 6771 vl  3037 6786 il
 3037 6752 vl  3116 6699 il  3112 6710 vl  3101 6718 vl  3082 6722 vl
 3071 6722 vl  3052 6718 vl  3041 6710 vl  3037 6699 vl  3037 6692 vl
 3041 6680 vl  3052 6673 vl  3071 6669 vl  3082 6669 vl  3101 6673 vl
 3112 6680 vl  3116 6692 vl  3116 6699 vl  3116 6699 il  3112 6707 vl
 3108 6710 vl  3101 6714 vl  3082 6718 vl  3071 6718 vl  3052 6714 vl
 3044 6710 vl  3041 6707 vl  3037 6699 vl  3037 6692 il  3041 6684 vl
 3044 6680 vl  3052 6677 vl  3071 6673 vl  3082 6673 vl  3101 6677 vl
 3108 6680 vl  3112 6684 vl  3116 6692 vl  3116 6643 il  3116 6575 vl
 3146 6537 il  3150 6530 vl  3161 6519 vl  3082 6519 vl  3157 6522 il
 3082 6522 vl  3082 6537 il  3082 6504 vl  3101 5473 il  3105 5465 vl
 3116 5454 vl  3037 5454 vl  3112 5458 il  3037 5458 vl  3037 5473 il
 3037 5439 vl  3116 5386 il  3112 5398 vl  3101 5405 vl  3082 5409 vl
 3071 5409 vl  3052 5405 vl  3041 5398 vl  3037 5386 vl  3037 5379 vl
 3041 5367 vl  3052 5360 vl  3071 5356 vl  3082 5356 vl  3101 5360 vl
 3112 5367 vl  3116 5379 vl  3116 5386 vl  3116 5386 il  3112 5394 vl
 3108 5398 vl  3101 5401 vl  3082 5405 vl  3071 5405 vl  3052 5401 vl
 3044 5398 vl  3041 5394 vl  3037 5386 vl  3037 5379 il  3041 5371 vl
 3044 5367 vl  3052 5364 vl  3071 5360 vl  3082 5360 vl  3101 5364 vl
 3108 5367 vl  3112 5371 vl  3116 5379 vl  3161 5311 il  3157 5322 vl
 3146 5330 vl  3127 5334 vl  3116 5334 vl  3097 5330 vl  3086 5322 vl
 3082 5311 vl  3082 5304 vl  3086 5292 vl  3097 5285 vl  3116 5281 vl
 3127 5281 vl  3146 5285 vl  3157 5292 vl  3161 5304 vl  3161 5311 vl
 3161 5311 il  3157 5319 vl  3153 5322 vl  3146 5326 vl  3127 5330 vl
 3116 5330 vl  3097 5326 vl  3090 5322 vl  3086 5319 vl  3082 5311 vl
 3082 5304 il  3086 5296 vl  3090 5292 vl  3097 5288 vl  3116 5285 vl
 3127 5285 vl  3146 5288 vl  3153 5292 vl  3157 5296 vl  3161 5304 vl
 3101 4200 il  3105 4193 vl  3116 4182 vl  3037 4182 vl  3112 4185 il
 3037 4185 vl  3037 4200 il  3037 4167 vl  3116 4114 il  3112 4125 vl
 3101 4133 vl  3082 4136 vl  3071 4136 vl  3052 4133 vl  3041 4125 vl
 3037 4114 vl  3037 4106 vl  3041 4095 vl  3052 4088 vl  3071 4084 vl
 3082 4084 vl  3101 4088 vl  3112 4095 vl  3116 4106 vl  3116 4114 vl
 3116 4114 il  3112 4121 vl  3108 4125 vl  3101 4129 vl  3082 4133 vl
 3071 4133 vl  3052 4129 vl  3044 4125 vl  3041 4121 vl  3037 4114 vl
 3037 4106 il  3041 4099 vl  3044 4095 vl  3052 4091 vl  3071 4088 vl
 3082 4088 vl  3101 4091 vl  3108 4095 vl  3112 4099 vl  3116 4106 vl
 3146 4050 il  3150 4042 vl  3161 4031 vl  3082 4031 vl  3157 4035 il
 3082 4035 vl  3082 4050 il  3082 4016 vl  3101 2928 il  3105 2921 vl
 3116 2909 vl  3037 2909 vl  3112 2913 il  3037 2913 vl  3037 2928 il
 3037 2894 vl  3116 2842 il  3112 2853 vl  3101 2860 vl  3082 2864 vl
 3071 2864 vl  3052 2860 vl  3041 2853 vl  3037 2842 vl  3037 2834 vl
 3041 2823 vl  3052 2815 vl  3071 2811 vl  3082 2811 vl  3101 2815 vl
 3112 2823 vl  3116 2834 vl  3116 2842 vl  3116 2842 il  3112 2849 vl
 3108 2853 vl  3101 2857 vl  3082 2860 vl  3071 2860 vl  3052 2857 vl
 3044 2853 vl  3041 2849 vl  3037 2842 vl  3037 2834 il  3041 2827 vl
 3044 2823 vl  3052 2819 vl  3071 2815 vl  3082 2815 vl  3101 2819 vl
 3108 2823 vl  3112 2827 vl  3116 2834 vl  3146 2785 il  3142 2781 vl
 3138 2785 vl  3142 2789 vl  3146 2789 vl  3153 2785 vl  3157 2781 vl
 3161 2770 vl  3161 2755 vl  3157 2744 vl  3153 2740 vl  3146 2736 vl
 3138 2736 vl  3131 2740 vl  3123 2751 vl  3116 2770 vl  3112 2778 vl
 3105 2785 vl  3093 2789 vl  3082 2789 vl  3161 2755 il  3157 2748 vl
 3153 2744 vl  3146 2740 vl  3138 2740 vl  3131 2744 vl  3123 2755 vl
 3116 2770 vl  3090 2789 il  3093 2785 vl  3093 2778 vl  3086 2759 vl
 3086 2748 vl  3090 2740 vl  3093 2736 vl  3093 2778 il  3082 2759 vl
 3082 2744 vl  3086 2740 vl  3093 2736 vl  3101 2736 vl  2 SLW  7390 6984 il
 7370 6984 vl  7390 6883 il  7370 6883 vl  7390 6798 il  7370 6798 vl
 7390 6724 il  7370 6724 vl  7390 6659 il  7370 6659 vl  7390 6601 il
 7330 6601 vl  7390 6218 il  7370 6218 vl  7390 5994 il  7370 5994 vl
 7390 5835 il  7370 5835 vl  7390 5712 il  7370 5712 vl  7390 5611 il
 7370 5611 vl  7390 5526 il  7370 5526 vl  7390 5452 il  7370 5452 vl
 7390 5387 il  7370 5387 vl  7390 5329 il  7330 5329 vl  7390 4946 il
 7370 4946 vl  7390 4722 il  7370 4722 vl  7390 4563 il  7370 4563 vl
 7390 4439 il  7370 4439 vl  7390 4339 il  7370 4339 vl  7390 4253 il
 7370 4253 vl  7390 4180 il  7370 4180 vl  7390 4115 il  7370 4115 vl
 7390 4056 il  7330 4056 vl  7390 3673 il  7370 3673 vl  7390 3449 il
 7370 3449 vl  7390 3290 il  7370 3290 vl  7390 3167 il  7370 3167 vl
 7390 3066 il  7370 3066 vl  7390 2981 il  7370 2981 vl  7390 2907 il
 7370 2907 vl  7390 2842 il  7370 2842 vl  7390 2784 il  7330 2784 vl  2 SLW
 3190 6964 il  3190 6984 vl  3560 6964 il  3560 6984 vl  3822 6964 il
 3822 6984 vl  4026 6964 il  4026 6984 vl  4192 6964 il  4192 6984 vl
 4333 6964 il  4333 6984 vl  4454 6964 il  4454 6984 vl  4562 6964 il
 4562 6984 vl  4658 6924 il  4658 6984 vl  5290 6964 il  5290 6984 vl
 5660 6964 il  5660 6984 vl  5922 6964 il  5922 6984 vl  6126 6964 il
 6126 6984 vl  6292 6964 il  6292 6984 vl  6433 6964 il  6433 6984 vl
 6554 6964 il  6554 6984 vl  6662 6964 il  6662 6984 vl  6758 6924 il
 6758 6984 vl  2 SLW  4060 7259 il  4056 7270 vl  4044 7278 vl  4026 7282 vl
 4014 7282 vl  3996 7278 vl  3984 7270 vl  3981 7259 vl  3981 7252 vl
 3984 7240 vl  3996 7233 vl  4014 7229 vl  4026 7229 vl  4044 7233 vl
 4056 7240 vl  4060 7252 vl  4060 7259 vl  4060 7259 il  4056 7267 vl
 4052 7270 vl  4044 7274 vl  4026 7278 vl  4014 7278 vl  3996 7274 vl
 3988 7270 vl  3984 7267 vl  3981 7259 vl  3981 7252 il  3984 7244 vl
 3988 7240 vl  3996 7237 vl  4014 7233 vl  4026 7233 vl  4044 7237 vl
 4052 7240 vl  4056 7244 vl  4060 7252 vl  3988 7199 il  3984 7203 vl
 3981 7199 vl  3984 7195 vl  3988 7199 vl  4060 7161 il  4022 7169 vl
 4022 7169 il  4029 7161 vl  4033 7150 vl  4033 7139 vl  4029 7128 vl
 4022 7120 vl  4011 7116 vl  4003 7116 vl  3992 7120 vl  3984 7128 vl
 3981 7139 vl  3981 7150 vl  3984 7161 vl  3988 7165 vl  3996 7169 vl
 3999 7169 vl  4003 7165 vl  3999 7161 vl  3996 7165 vl  4033 7139 il
 4029 7131 vl  4022 7124 vl  4011 7120 vl  4003 7120 vl  3992 7124 vl
 3984 7131 vl  3981 7139 vl  4060 7161 il  4060 7124 vl  4056 7161 il
 4056 7143 vl  4060 7124 vl  4677 7270 il  4680 7263 vl  4692 7252 vl
 4613 7252 vl  4688 7255 il  4613 7255 vl  4613 7270 il  4613 7237 vl
 4620 7199 il  4616 7203 vl  4613 7199 vl  4616 7195 vl  4620 7199 vl
 4692 7146 il  4688 7158 vl  4677 7165 vl  4658 7169 vl  4647 7169 vl
 4628 7165 vl  4616 7158 vl  4613 7146 vl  4613 7139 vl  4616 7128 vl
 4628 7120 vl  4647 7116 vl  4658 7116 vl  4677 7120 vl  4688 7128 vl
 4692 7139 vl  4692 7146 vl  4692 7146 il  4688 7154 vl  4684 7158 vl
 4677 7161 vl  4658 7165 vl  4647 7165 vl  4628 7161 vl  4620 7158 vl
 4616 7154 vl  4613 7146 vl  4613 7139 il  4616 7131 vl  4620 7128 vl
 4628 7124 vl  4647 7120 vl  4658 7120 vl  4677 7124 vl  4684 7128 vl
 4688 7131 vl  4692 7139 vl  6160 7274 il  6122 7282 vl  6122 7282 il
 6129 7274 vl  6133 7263 vl  6133 7252 vl  6129 7240 vl  6122 7233 vl
 6111 7229 vl  6103 7229 vl  6092 7233 vl  6084 7240 vl  6081 7252 vl
 6081 7263 vl  6084 7274 vl  6088 7278 vl  6096 7282 vl  6099 7282 vl
 6103 7278 vl  6099 7274 vl  6096 7278 vl  6133 7252 il  6129 7244 vl
 6122 7237 vl  6111 7233 vl  6103 7233 vl  6092 7237 vl  6084 7244 vl
 6081 7252 vl  6160 7274 il  6160 7237 vl  6156 7274 il  6156 7255 vl
 6160 7237 vl  6088 7199 il  6084 7203 vl  6081 7199 vl  6084 7195 vl
 6088 7199 vl  6160 7146 il  6156 7158 vl  6144 7165 vl  6126 7169 vl
 6114 7169 vl  6096 7165 vl  6084 7158 vl  6081 7146 vl  6081 7139 vl
 6084 7128 vl  6096 7120 vl  6114 7116 vl  6126 7116 vl  6144 7120 vl
 6156 7128 vl  6160 7139 vl  6160 7146 vl  6160 7146 il  6156 7154 vl
 6152 7158 vl  6144 7161 vl  6126 7165 vl  6114 7165 vl  6096 7161 vl
 6088 7158 vl  6084 7154 vl  6081 7146 vl  6081 7139 il  6084 7131 vl
 6088 7128 vl  6096 7124 vl  6114 7120 vl  6126 7120 vl  6144 7124 vl
 6152 7128 vl  6156 7131 vl  6160 7139 vl  6777 7331 il  6780 7323 vl
 6792 7312 vl  6713 7312 vl  6788 7316 il  6713 7316 vl  6713 7331 il
 6713 7297 vl  6792 7244 il  6788 7255 vl  6777 7263 vl  6758 7267 vl
 6747 7267 vl  6728 7263 vl  6716 7255 vl  6713 7244 vl  6713 7237 vl
 6716 7225 vl  6728 7218 vl  6747 7214 vl  6758 7214 vl  6777 7218 vl
 6788 7225 vl  6792 7237 vl  6792 7244 vl  6792 7244 il  6788 7252 vl
 6784 7255 vl  6777 7259 vl  6758 7263 vl  6747 7263 vl  6728 7259 vl
 6720 7255 vl  6716 7252 vl  6713 7244 vl  6713 7237 il  6716 7229 vl
 6720 7225 vl  6728 7222 vl  6747 7218 vl  6758 7218 vl  6777 7222 vl
 6784 7225 vl  6788 7229 vl  6792 7237 vl  6720 7184 il  6716 7188 vl
 6713 7184 vl  6716 7180 vl  6720 7184 vl  6792 7131 il  6788 7143 vl
 6777 7150 vl  6758 7154 vl  6747 7154 vl  6728 7150 vl  6716 7143 vl
 6713 7131 vl  6713 7124 vl  6716 7112 vl  6728 7105 vl  6747 7101 vl
 6758 7101 vl  6777 7105 vl  6788 7112 vl  6792 7124 vl  6792 7131 vl
 6792 7131 il  6788 7139 vl  6784 7143 vl  6777 7146 vl  6758 7150 vl
 6747 7150 vl  6728 7146 vl  6720 7143 vl  6716 7139 vl  6713 7131 vl
 6713 7124 il  6716 7116 vl  6720 7112 vl  6728 7109 vl  6747 7105 vl
 6758 7105 vl  6777 7109 vl  6784 7112 vl  6788 7116 vl  6792 7124 vl  2 SLW
 3190 2784 il  3190 2804 vl  3560 2784 il  3560 2804 vl  3822 2784 il
 3822 2804 vl  4026 2784 il  4026 2804 vl  4192 2784 il  4192 2804 vl
 4333 2784 il  4333 2804 vl  4454 2784 il  4454 2804 vl  4562 2784 il
 4562 2804 vl  4658 2784 il  4658 2844 vl  5290 2784 il  5290 2804 vl
 5660 2784 il  5660 2804 vl  5922 2784 il  5922 2804 vl  6126 2784 il
 6126 2804 vl  6292 2784 il  6292 2804 vl  6433 2784 il  6433 2804 vl
 6554 2784 il  6554 2804 vl  6662 2784 il  6662 2804 vl  6758 2784 il
 6758 2844 vl  2 SLW  4954 6095 pt  4886 6024 pt  4843 5936 pt  4833 5839 pt
 4849 5742 pt  4882 5649 pt  4928 5562 pt  4980 5479 pt  5037 5398 pt
 5097 5321 pt  5161 5246 pt  5226 5172 pt  5293 5100 pt  5362 5029 pt
 5432 4960 pt  5502 4892 pt  5574 4824 pt  5646 4758 pt  5719 4692 pt
 5793 4626 pt  5867 4562 pt  5942 4498 pt  6017 4434 pt  6093 4371 pt
 6169 4308 pt  6245 4246 pt  6321 4184 pt  6398 4123 pt  6475 4061 pt  2 SLW
 3380 6095 il  3511 6090 vl  3642 6086 il  3709 6085 vl  3773 6082 vl
 3904 6077 il  4035 6069 vl  4166 6055 il  4200 6051 vl  4295 6033 vl
 4424 6007 il  4443 6002 vl  4483 5992 vl  4522 5978 vl  4547 5965 vl
 4652 5886 il  4668 5872 vl  4685 5854 vl  4701 5835 vl  4715 5814 vl
 4730 5794 vl  4736 5786 vl  4810 5678 il  4823 5659 vl  4841 5632 vl
 4859 5606 vl  4877 5579 vl  4884 5569 vl  4962 5463 il  4981 5438 vl
 5011 5401 vl  5041 5365 vl  5044 5361 vl  5130 5263 il  5145 5246 vl
 5164 5226 vl  5182 5205 vl  5194 5193 vl  5206 5181 vl  5217 5168 vl
 5219 5166 vl  5311 5072 il  5322 5061 vl  5336 5046 vl  5353 5029 vl
 5370 5013 vl  5387 4996 vl  5404 4979 vl  5499 4889 il  5504 4884 vl
 5526 4863 vl  5548 4843 vl  5570 4822 vl  5595 4799 vl  5692 4712 il
 5717 4690 vl  5747 4663 vl  5790 4625 vl  5791 4625 vl  5890 4539 il
 5920 4514 vl  5964 4477 vl  5990 4454 vl  6091 4370 il  6164 4310 vl
 6193 4287 vl  6295 4205 il  6322 4184 vl  6398 4123 vl  2 SLW  4663 6984 il
 4663 6882 vl  4661 6552 vl  4651 6222 vl  4650 6199 vl  4649 6176 vl
 4647 6152 vl  4643 6130 vl  4638 6107 vl  4631 6080 vl  4624 6052 vl
 4617 6025 vl  4609 5998 vl  4597 5973 vl  4588 5958 vl  4580 5943 vl
 4571 5928 vl  4561 5914 vl  4550 5900 vl  4547 5895 vl  4543 5891 vl
 4539 5886 vl  4534 5882 vl  4530 5878 vl  4518 5867 vl  4506 5856 vl
 4494 5846 vl  4481 5836 vl  4468 5826 vl  4456 5818 vl  4443 5810 vl
 4429 5803 vl  4416 5796 vl  4402 5789 vl  4390 5784 vl  4379 5779 vl
 4367 5774 vl  4355 5769 vl  4343 5764 vl  4327 5759 vl  4311 5753 vl
 4295 5748 vl  4279 5743 vl  4262 5739 vl  4238 5733 vl  4214 5727 vl
 4190 5721 vl  4165 5716 vl  4141 5712 vl  4123 5709 vl  4106 5706 vl
 4088 5703 vl  4071 5700 vl  4053 5698 vl  4029 5695 vl  4004 5692 vl
 3980 5689 vl  3956 5686 vl  3932 5683 vl  3912 5681 vl  3891 5680 vl
 3871 5678 vl  3851 5676 vl  3831 5675 vl  3814 5673 vl  3797 5672 vl
 3779 5671 vl  3762 5670 vl  3745 5669 vl  3708 5666 vl  3672 5665 vl
 3636 5663 vl  3599 5661 vl  3563 5660 vl  3524 5658 vl  3486 5657 vl
 3448 5656 vl  3409 5655 vl  3371 5654 vl  3342 5653 vl  3314 5652 vl
 3285 5652 vl  3257 5651 vl  3228 5650 vl  3190 5650 vl  2 SLW  4658 6984 il
 4658 6855 vl  4658 6601 vl  4658 6569 vl  4658 6537 vl  4658 6505 vl
 4658 6474 vl  4658 6442 vl  4658 6397 vl  4658 6352 vl  4659 6307 vl
 4659 6262 vl  4660 6217 vl  4660 6191 vl  4661 6166 vl  4662 6141 vl
 4663 6116 vl  4664 6091 vl  4666 6058 vl  4668 6024 vl  4670 5991 vl
 4673 5958 vl  4676 5925 vl  4678 5903 vl  4680 5882 vl  4682 5860 vl
 4685 5839 vl  4687 5817 vl  4690 5790 vl  4694 5764 vl  4697 5737 vl
 4701 5710 vl  4704 5684 vl  4706 5668 vl  4708 5652 vl  4709 5636 vl
 4711 5620 vl  4713 5605 vl  4714 5587 vl  4716 5569 vl  4717 5551 vl
 4718 5534 vl  4719 5516 vl  4719 5496 vl  4719 5476 vl  4719 5456 vl
 4717 5437 vl  4716 5417 vl  4713 5395 vl  4709 5373 vl  4703 5352 vl
 4697 5331 vl  4689 5310 vl  4684 5298 vl  4678 5287 vl  4672 5276 vl
 4665 5265 vl  4658 5255 vl  4649 5243 vl  4639 5232 vl  4629 5221 vl
 4618 5211 vl  4607 5200 vl  4593 5188 vl  4577 5177 vl  4561 5167 vl
 4544 5157 vl  4528 5148 vl  4504 5136 vl  4479 5126 vl  4454 5116 vl
 4429 5108 vl  4403 5100 vl  4365 5089 vl  4327 5079 vl  4288 5071 vl
 4249 5065 vl  4209 5058 vl  4146 5050 vl  4083 5042 vl  4019 5036 vl
 3956 5031 vl  3892 5027 vl  3832 5023 vl  3771 5020 vl  3711 5018 vl
 3650 5015 vl  3589 5013 vl  3490 5009 vl  3391 5007 vl  3292 5005 vl
 3193 5004 vl  3190 5004 vl  2 SLW  4657 6984 il  4657 6855 vl  4658 6601 vl
 4658 6524 vl  4658 6446 vl  4658 6369 vl  4659 6292 vl  4663 6215 vl
 4665 6189 vl  4667 6163 vl  4669 6137 vl  4671 6111 vl  4674 6085 vl
 4677 6068 vl  4679 6052 vl  4681 6036 vl  4684 6019 vl  4687 6003 vl
 4691 5983 vl  4695 5963 vl  4700 5944 vl  4705 5924 vl  4710 5904 vl
 4717 5879 vl  4725 5853 vl  4733 5828 vl  4742 5803 vl  4752 5778 vl
 4758 5762 vl  4764 5746 vl  4771 5731 vl  4778 5715 vl  4785 5700 vl
 4794 5681 vl  4803 5662 vl  4812 5644 vl  4822 5625 vl  4831 5607 vl
 4843 5584 vl  4856 5561 vl  4869 5538 vl  4882 5516 vl  4896 5494 vl
 4914 5465 vl  4931 5437 vl  4950 5409 vl  4968 5381 vl  4987 5353 vl
 4999 5336 vl  5010 5320 vl  5022 5303 vl  5034 5286 vl  5046 5270 vl
 5060 5250 vl  5074 5231 vl  5088 5212 vl  5102 5193 vl  5116 5174 vl
 5133 5152 vl  5149 5130 vl  5166 5109 vl  5183 5087 vl  5200 5065 vl
 5220 5040 vl  5239 5015 vl  5259 4990 vl  5279 4965 vl  5299 4940 vl
 5322 4912 vl  5345 4883 vl  5368 4854 vl  5391 4825 vl  5414 4797 vl
 5440 4764 vl  5466 4731 vl  5493 4698 vl  5519 4665 vl  5545 4632 vl
 5574 4595 vl  5602 4558 vl  5630 4521 vl  5658 4484 vl  5686 4446 vl
 5714 4407 vl  5742 4366 vl  5769 4326 vl  5795 4284 vl  5819 4242 vl
 5842 4201 vl  5864 4160 vl  5882 4118 vl  5897 4075 vl  5906 4030 vl
 5909 4012 vl  5911 3994 vl  5912 3976 vl  5912 3958 vl  5910 3940 vl
 5908 3931 vl  5906 3922 vl  5903 3912 vl  5901 3903 vl  5897 3894 vl
 5891 3881 vl  5884 3869 vl  5876 3857 vl  5868 3846 vl  5859 3835 vl
 5843 3818 vl  5825 3804 vl  5805 3792 vl  5785 3780 vl  5764 3769 vl
 5731 3754 vl  5697 3742 vl  5663 3732 vl  5627 3723 vl  5592 3714 vl
 5532 3702 vl  5472 3693 vl  5412 3686 vl  5351 3680 vl  5290 3673 vl
 5172 3661 vl  5053 3655 vl  4934 3652 vl  4815 3651 vl  4696 3650 vl
 3190 3638 vl  2 SLW  6647 3836 il  6643 3849 vl  6631 3857 vl  6622 3862 vl
 6610 3866 vl  6589 3870 vl  6572 3870 vl  6564 3866 vl  6559 3857 vl
 6559 3849 vl  6564 3836 vl  6576 3828 vl  6585 3824 vl  6597 3820 vl
 6618 3816 vl  6635 3816 vl  6643 3820 vl  6647 3828 vl  6647 3836 vl
 6647 3836 il  6643 3845 vl  6631 3853 vl  6622 3857 vl  6610 3862 vl
 6589 3866 vl  6572 3866 vl  6564 3862 vl  6559 3857 vl  6559 3849 il
 6564 3841 vl  6576 3832 vl  6585 3828 vl  6597 3824 vl  6618 3820 vl
 6635 3820 vl  6643 3824 vl  6647 3828 vl  6605 3862 il  6605 3824 vl
 6610 3786 il  6610 3711 vl  6585 3786 il  6585 3711 vl  6647 3657 il
 6643 3669 vl  6631 3678 vl  6610 3682 vl  6597 3682 vl  6576 3678 vl
 6564 3669 vl  6559 3657 vl  6559 3648 vl  6564 3636 vl  6576 3627 vl
 6597 3623 vl  6610 3623 vl  6631 3627 vl  6643 3636 vl  6647 3648 vl
 6647 3657 vl  6647 3657 il  6643 3665 vl  6639 3669 vl  6631 3673 vl
 6610 3678 vl  6597 3678 vl  6576 3673 vl  6568 3669 vl  6564 3665 vl
 6559 3657 vl  6559 3648 il  6564 3640 vl  6568 3636 vl  6576 3632 vl
 6597 3627 vl  6610 3627 vl  6631 3632 vl  6639 3636 vl  6643 3640 vl
 6647 3648 vl  6568 3590 il  6564 3594 vl  6559 3590 vl  6564 3586 vl
 6568 3590 vl  6647 3548 il  6605 3556 vl  6605 3556 il  6614 3548 vl
 6618 3535 vl  6618 3523 vl  6614 3510 vl  6605 3502 vl  6593 3498 vl
 6585 3498 vl  6572 3502 vl  6564 3510 vl  6559 3523 vl  6559 3535 vl
 6564 3548 vl  6568 3552 vl  6576 3556 vl  6580 3556 vl  6585 3552 vl
 6580 3548 vl  6576 3552 vl  6618 3523 il  6614 3514 vl  6605 3506 vl
 6593 3502 vl  6585 3502 vl  6572 3506 vl  6564 3514 vl  6559 3523 vl
 6647 3548 il  6647 3506 vl  6643 3548 il  6643 3527 vl  6647 3506 vl  2 SLW
 4063 3512 il  4059 3524 vl  4047 3533 vl  4038 3537 vl  4026 3541 vl
 4005 3545 vl  3988 3545 vl  3980 3541 vl  3975 3533 vl  3975 3524 vl
 3980 3512 vl  3992 3503 vl  4001 3499 vl  4013 3495 vl  4034 3491 vl
 4051 3491 vl  4059 3495 vl  4063 3503 vl  4063 3512 vl  4063 3512 il
 4059 3520 vl  4047 3528 vl  4038 3533 vl  4026 3537 vl  4005 3541 vl
 3988 3541 vl  3980 3537 vl  3975 3533 vl  3975 3524 il  3980 3516 vl
 3992 3507 vl  4001 3503 vl  4013 3499 vl  4034 3495 vl  4051 3495 vl
 4059 3499 vl  4063 3503 vl  4021 3537 il  4021 3499 vl  4026 3461 il
 4026 3386 vl  4001 3461 il  4001 3386 vl  4063 3332 il  4059 3344 vl
 4047 3353 vl  4026 3357 vl  4013 3357 vl  3992 3353 vl  3980 3344 vl
 3975 3332 vl  3975 3323 vl  3980 3311 vl  3992 3303 vl  4013 3298 vl
 4026 3298 vl  4047 3303 vl  4059 3311 vl  4063 3323 vl  4063 3332 vl
 4063 3332 il  4059 3340 vl  4055 3344 vl  4047 3349 vl  4026 3353 vl
 4013 3353 vl  3992 3349 vl  3984 3344 vl  3980 3340 vl  3975 3332 vl
 3975 3323 il  3980 3315 vl  3984 3311 vl  3992 3307 vl  4013 3303 vl
 4026 3303 vl  4047 3307 vl  4055 3311 vl  4059 3315 vl  4063 3323 vl
 3984 3265 il  3980 3269 vl  3975 3265 vl  3980 3261 vl  3984 3265 vl
 4055 3194 il  3975 3194 vl  4063 3190 il  3975 3190 vl  4063 3190 il
 4001 3236 vl  4001 3169 vl  3975 3206 il  3975 3177 vl  2 SLW  4063 4950 il
 4059 4962 vl  4047 4971 vl  4038 4975 vl  4026 4979 vl  4005 4983 vl
 3988 4983 vl  3980 4979 vl  3975 4971 vl  3975 4962 vl  3980 4950 vl
 3992 4941 vl  4001 4937 vl  4013 4933 vl  4034 4929 vl  4051 4929 vl
 4059 4933 vl  4063 4941 vl  4063 4950 vl  4063 4950 il  4059 4958 vl
 4047 4967 vl  4038 4971 vl  4026 4975 vl  4005 4979 vl  3988 4979 vl
 3980 4975 vl  3975 4971 vl  3975 4962 il  3980 4954 vl  3992 4946 vl
 4001 4941 vl  4013 4937 vl  4034 4933 vl  4051 4933 vl  4059 4937 vl
 4063 4941 vl  4021 4975 il  4021 4937 vl  4026 4900 il  4026 4824 vl
 4001 4900 il  4001 4824 vl  4063 4770 il  4059 4783 vl  4047 4791 vl
 4026 4795 vl  4013 4795 vl  3992 4791 vl  3980 4783 vl  3975 4770 vl
 3975 4762 vl  3980 4749 vl  3992 4741 vl  4013 4737 vl  4026 4737 vl
 4047 4741 vl  4059 4749 vl  4063 4762 vl  4063 4770 vl  4063 4770 il
 4059 4778 vl  4055 4783 vl  4047 4787 vl  4026 4791 vl  4013 4791 vl
 3992 4787 vl  3984 4783 vl  3980 4778 vl  3975 4770 vl  3975 4762 il
 3980 4753 vl  3984 4749 vl  3992 4745 vl  4013 4741 vl  4026 4741 vl
 4047 4745 vl  4055 4749 vl  4059 4753 vl  4063 4762 vl  3984 4703 il
 3980 4707 vl  3975 4703 vl  3980 4699 vl  3984 4703 vl  4047 4665 il
 4042 4661 vl  4038 4665 vl  4042 4670 vl  4047 4670 vl  4055 4665 vl
 4059 4661 vl  4063 4649 vl  4063 4632 vl  4059 4619 vl  4051 4615 vl
 4038 4615 vl  4030 4619 vl  4026 4632 vl  4026 4645 vl  4063 4632 il
 4059 4624 vl  4051 4619 vl  4038 4619 vl  4030 4624 vl  4026 4632 vl
 4026 4632 il  4021 4624 vl  4013 4615 vl  4005 4611 vl  3992 4611 vl
 3984 4615 vl  3980 4619 vl  3975 4632 vl  3975 4649 vl  3980 4661 vl
 3984 4665 vl  3992 4670 vl  3996 4670 vl  4001 4665 vl  3996 4661 vl
 3992 4665 vl  4017 4619 il  4005 4615 vl  3992 4615 vl  3984 4619 vl
 3980 4624 vl  3975 4632 vl  2 SLW  4063 5588 il  4059 5601 vl  4047 5609 vl
 4038 5613 vl  4026 5617 vl  4005 5622 vl  3988 5622 vl  3980 5617 vl
 3975 5609 vl  3975 5601 vl  3980 5588 vl  3992 5580 vl  4001 5576 vl
 4013 5571 vl  4034 5567 vl  4051 5567 vl  4059 5571 vl  4063 5580 vl
 4063 5588 vl  4063 5588 il  4059 5597 vl  4047 5605 vl  4038 5609 vl
 4026 5613 vl  4005 5617 vl  3988 5617 vl  3980 5613 vl  3975 5609 vl
 3975 5601 il  3980 5592 vl  3992 5584 vl  4001 5580 vl  4013 5576 vl
 4034 5571 vl  4051 5571 vl  4059 5576 vl  4063 5580 vl  4021 5613 il
 4021 5576 vl  4026 5538 il  4026 5463 vl  4001 5538 il  4001 5463 vl
 4063 5408 il  4059 5421 vl  4047 5429 vl  4026 5433 vl  4013 5433 vl
 3992 5429 vl  3980 5421 vl  3975 5408 vl  3975 5400 vl  3980 5387 vl
 3992 5379 vl  4013 5375 vl  4026 5375 vl  4047 5379 vl  4059 5387 vl
 4063 5400 vl  4063 5408 vl  4063 5408 il  4059 5417 vl  4055 5421 vl
 4047 5425 vl  4026 5429 vl  4013 5429 vl  3992 5425 vl  3984 5421 vl
 3980 5417 vl  3975 5408 vl  3975 5400 il  3980 5392 vl  3984 5387 vl
 3992 5383 vl  4013 5379 vl  4026 5379 vl  4047 5383 vl  4055 5387 vl
 4059 5392 vl  4063 5400 vl  2 SLW  3721 6410 il  3717 6406 vl  3713 6410 vl
 3717 6415 vl  3721 6415 vl  3730 6410 vl  3734 6406 vl  3738 6394 vl
 3738 6377 vl  3734 6364 vl  3730 6360 vl  3721 6356 vl  3713 6356 vl
 3705 6360 vl  3696 6373 vl  3688 6394 vl  3684 6402 vl  3675 6410 vl
 3663 6415 vl  3650 6415 vl  3738 6377 il  3734 6369 vl  3730 6364 vl
 3721 6360 vl  3713 6360 vl  3705 6364 vl  3696 6377 vl  3688 6394 vl
 3659 6415 il  3663 6410 vl  3663 6402 vl  3654 6381 vl  3654 6369 vl
 3659 6360 vl  3663 6356 vl  3663 6402 il  3650 6381 vl  3650 6364 vl
 3654 6360 vl  3663 6356 vl  3671 6356 vl  3709 6323 il  3650 6323 vl
 3709 6318 il  3650 6318 vl  3696 6318 il  3705 6310 vl  3709 6297 vl
 3709 6289 vl  3705 6277 vl  3696 6272 vl  3650 6272 vl  3709 6289 il
 3705 6281 vl  3696 6277 vl  3650 6277 vl  3709 6335 il  3709 6318 vl
 3650 6335 il  3650 6306 vl  3650 6289 il  3650 6260 vl  3738 6189 il
 3650 6189 vl  3738 6185 il  3650 6185 vl  3696 6189 il  3705 6197 vl
 3709 6205 vl  3709 6214 vl  3705 6226 vl  3696 6235 vl  3684 6239 vl
 3675 6239 vl  3663 6235 vl  3654 6226 vl  3650 6214 vl  3650 6205 vl
 3654 6197 vl  3663 6189 vl  3709 6214 il  3705 6222 vl  3696 6231 vl
 3684 6235 vl  3675 6235 vl  3663 6231 vl  3654 6222 vl  3650 6214 vl
 3738 6201 il  3738 6185 vl  3650 6189 il  3650 6172 vl  2 SLW  5135 6243 il
 5140 6235 vl  5152 6222 vl  5064 6222 vl  5148 6226 il  5064 6226 vl
 5064 6243 il  5064 6205 vl  5115 6130 il  5123 6126 vl  5106 6126 vl
 5115 6130 vl  5119 6134 vl  5123 6143 vl  5123 6159 vl  5119 6168 vl
 5115 6172 vl  5106 6172 vl  5102 6168 vl  5098 6159 vl  5089 6139 vl
 5085 6130 vl  5081 6126 vl  5110 6172 il  5106 6168 vl  5102 6159 vl
 5094 6139 vl  5089 6130 vl  5085 6126 vl  5073 6126 vl  5069 6130 vl
 5064 6139 vl  5064 6155 vl  5069 6164 vl  5073 6168 vl  5081 6172 vl
 5064 6172 vl  5073 6168 vl  5152 6093 il  5081 6093 vl  5069 6088 vl
 5064 6080 vl  5064 6072 vl  5069 6063 vl  5077 6059 vl  5152 6088 il
 5081 6088 vl  5069 6084 vl  5064 6080 vl  5123 6105 il  5123 6072 vl
showpage
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
9250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  1990 8184 il  1990 2184 vl  7990 2184 vl  7990 8184 vl  1990 8184 vl
 2 SLW  2914 4890 il  2908 4910 vl  2889 4922 vl  2876 4929 vl  2857 4935 vl
 2825 4942 vl  2799 4942 vl  2786 4935 vl  2780 4922 vl  2780 4910 vl
 2786 4890 vl  2806 4878 vl  2818 4871 vl  2837 4865 vl  2869 4858 vl
 2895 4858 vl  2908 4865 vl  2914 4878 vl  2914 4890 vl  2914 4890 il
 2908 4903 vl  2889 4916 vl  2876 4922 vl  2857 4929 vl  2825 4935 vl
 2799 4935 vl  2786 4929 vl  2780 4922 vl  2780 4910 il  2786 4897 vl
 2806 4884 vl  2818 4878 vl  2837 4871 vl  2869 4865 vl  2895 4865 vl
 2908 4871 vl  2914 4878 vl  2850 4929 il  2850 4871 vl  2 SLW  5092 7523 il
 5092 7434 vl  5098 7523 il  5098 7434 vl  5098 7504 il  5111 7517 vl
 5130 7523 vl  5143 7523 vl  5162 7517 vl  5169 7504 vl  5169 7434 vl
 5143 7523 il  5156 7517 vl  5162 7504 vl  5162 7434 vl  5169 7504 il
 5181 7517 vl  5201 7523 vl  5213 7523 vl  5233 7517 vl  5239 7504 vl
 5239 7434 vl  5213 7523 il  5226 7517 vl  5233 7504 vl  5233 7434 vl
 5073 7523 il  5098 7523 vl  5073 7434 il  5117 7434 vl  5143 7434 il
 5188 7434 vl  5213 7434 il  5258 7434 vl  5341 7594 il  5329 7581 vl
 5316 7562 vl  5303 7536 vl  5297 7504 vl  5297 7479 vl  5303 7447 vl
 5316 7421 vl  5329 7402 vl  5341 7389 vl  5329 7581 il  5316 7555 vl
 5309 7536 vl  5303 7504 vl  5303 7479 vl  5309 7447 vl  5316 7428 vl
 5329 7402 vl  5392 7568 il  5392 7434 vl  5399 7568 il  5399 7434 vl
 5373 7568 il  5418 7568 vl  5373 7434 il  5469 7434 vl  5469 7472 vl
 5463 7434 vl  5508 7434 il  5501 7440 vl  5508 7447 vl  5514 7440 vl
 5514 7428 vl  5508 7415 vl  5501 7408 vl  5610 7568 il  5591 7562 vl
 5578 7543 vl  5572 7530 vl  5565 7511 vl  5559 7479 vl  5559 7453 vl
 5565 7440 vl  5578 7434 vl  5591 7434 vl  5610 7440 vl  5623 7460 vl
 5629 7472 vl  5636 7491 vl  5642 7523 vl  5642 7549 vl  5636 7562 vl
 5623 7568 vl  5610 7568 vl  5610 7568 il  5597 7562 vl  5584 7543 vl
 5578 7530 vl  5572 7511 vl  5565 7479 vl  5565 7453 vl  5572 7440 vl
 5578 7434 vl  5591 7434 il  5604 7440 vl  5616 7460 vl  5623 7472 vl
 5629 7491 vl  5636 7523 vl  5636 7549 vl  5629 7562 vl  5623 7568 vl
 5572 7504 il  5629 7504 vl  5680 7594 il  5693 7581 vl  5706 7562 vl
 5719 7536 vl  5725 7504 vl  5725 7479 vl  5719 7447 vl  5706 7421 vl
 5693 7402 vl  5680 7389 vl  5693 7581 il  5706 7555 vl  5712 7536 vl
 5719 7504 vl  5719 7479 vl  5712 7447 vl  5706 7428 vl  5693 7402 vl  2 SLW
 7390 6984 il  3190 6984 vl  3190 6984 il  3190 2784 vl  3190 2784 il
 7390 2784 vl  7390 2784 il  7390 6984 vl  2 SLW  3190 6984 il  3190 6954 vl
 3190 6924 vl  3190 6894 vl  3190 6864 vl  3190 6834 vl  3190 6804 vl
 3190 6774 vl  3190 6744 vl  3190 6714 vl  3190 6684 vl  3190 6654 vl
 3190 6624 vl  3190 6594 vl  3190 6564 vl  3190 6534 vl  3190 6504 vl
 3190 6474 vl  3190 6444 vl  3190 6414 vl  3190 6384 vl  3190 6354 vl
 3190 6329 vl  3190 6304 vl  3190 6279 vl  3190 6254 vl  3190 6229 vl
 3190 6204 vl  3190 6179 vl  2 SLW  3250 6984 il  3190 6984 vl  3210 6816 il
 3190 6816 vl  3210 6648 il  3190 6648 vl  3210 6480 il  3190 6480 vl
 3210 6312 il  3190 6312 vl  3250 6144 il  3190 6144 vl  3210 5976 il
 3190 5976 vl  3210 5808 il  3190 5808 vl  3210 5640 il  3190 5640 vl
 3210 5472 il  3190 5472 vl  3250 5304 il  3190 5304 vl  3210 5136 il
 3190 5136 vl  3210 4968 il  3190 4968 vl  3210 4800 il  3190 4800 vl
 3210 4632 il  3190 4632 vl  3250 4464 il  3190 4464 vl  3210 4296 il
 3190 4296 vl  3210 4128 il  3190 4128 vl  3210 3960 il  3190 3960 vl
 3210 3792 il  3190 3792 vl  3250 3624 il  3190 3624 vl  3210 3456 il
 3190 3456 vl  3210 3288 il  3190 3288 vl  3210 3120 il  3190 3120 vl
 3210 2952 il  3190 2952 vl  2 SLW  3116 6995 il  3112 7007 vl  3101 7014 vl
 3082 7018 vl  3071 7018 vl  3052 7014 vl  3041 7007 vl  3037 6995 vl
 3037 6988 vl  3041 6976 vl  3052 6969 vl  3071 6965 vl  3082 6965 vl
 3101 6969 vl  3112 6976 vl  3116 6988 vl  3116 6995 vl  3116 6995 il
 3112 7003 vl  3108 7007 vl  3101 7010 vl  3082 7014 vl  3071 7014 vl
 3052 7010 vl  3044 7007 vl  3041 7003 vl  3037 6995 vl  3037 6988 il
 3041 6980 vl  3044 6976 vl  3052 6973 vl  3071 6969 vl  3082 6969 vl
 3101 6973 vl  3108 6976 vl  3112 6980 vl  3116 6988 vl  3116 6236 il
 3112 6248 vl  3101 6255 vl  3082 6259 vl  3071 6259 vl  3052 6255 vl
 3041 6248 vl  3037 6236 vl  3037 6229 vl  3041 6217 vl  3052 6210 vl
 3071 6206 vl  3082 6206 vl  3101 6210 vl  3112 6217 vl  3116 6229 vl
 3116 6236 vl  3116 6236 il  3112 6244 vl  3108 6248 vl  3101 6251 vl
 3082 6255 vl  3071 6255 vl  3052 6251 vl  3044 6248 vl  3041 6244 vl
 3037 6236 vl  3037 6229 il  3041 6221 vl  3044 6217 vl  3052 6214 vl
 3071 6210 vl  3082 6210 vl  3101 6214 vl  3108 6217 vl  3112 6221 vl
 3116 6229 vl  3044 6176 il  3041 6180 vl  3037 6176 vl  3041 6172 vl
 3044 6176 vl  3101 6142 il  3097 6139 vl  3093 6142 vl  3097 6146 vl
 3101 6146 vl  3108 6142 vl  3112 6139 vl  3116 6127 vl  3116 6112 vl
 3112 6101 vl  3108 6097 vl  3101 6093 vl  3093 6093 vl  3086 6097 vl
 3078 6108 vl  3071 6127 vl  3067 6135 vl  3059 6142 vl  3048 6146 vl
 3037 6146 vl  3116 6112 il  3112 6105 vl  3108 6101 vl  3101 6097 vl
 3093 6097 vl  3086 6101 vl  3078 6112 vl  3071 6127 vl  3044 6146 il
 3048 6142 vl  3048 6135 vl  3041 6116 vl  3041 6105 vl  3044 6097 vl
 3048 6093 vl  3048 6135 il  3037 6116 vl  3037 6101 vl  3041 6097 vl
 3048 6093 vl  3056 6093 vl  3116 5396 il  3112 5408 vl  3101 5415 vl
 3082 5419 vl  3071 5419 vl  3052 5415 vl  3041 5408 vl  3037 5396 vl
 3037 5389 vl  3041 5377 vl  3052 5370 vl  3071 5366 vl  3082 5366 vl
 3101 5370 vl  3112 5377 vl  3116 5389 vl  3116 5396 vl  3116 5396 il
 3112 5404 vl  3108 5408 vl  3101 5411 vl  3082 5415 vl  3071 5415 vl
 3052 5411 vl  3044 5408 vl  3041 5404 vl  3037 5396 vl  3037 5389 il
 3041 5381 vl  3044 5377 vl  3052 5374 vl  3071 5370 vl  3082 5370 vl
 3101 5374 vl  3108 5377 vl  3112 5381 vl  3116 5389 vl  3044 5336 il
 3041 5340 vl  3037 5336 vl  3041 5332 vl  3044 5336 vl  3108 5272 il
 3037 5272 vl  3116 5268 il  3037 5268 vl  3116 5268 il  3059 5310 vl
 3059 5250 vl  3037 5283 il  3037 5257 vl  3116 4556 il  3112 4568 vl
 3101 4575 vl  3082 4579 vl  3071 4579 vl  3052 4575 vl  3041 4568 vl
 3037 4556 vl  3037 4549 vl  3041 4537 vl  3052 4530 vl  3071 4526 vl
 3082 4526 vl  3101 4530 vl  3112 4537 vl  3116 4549 vl  3116 4556 vl
 3116 4556 il  3112 4564 vl  3108 4568 vl  3101 4571 vl  3082 4575 vl
 3071 4575 vl  3052 4571 vl  3044 4568 vl  3041 4564 vl  3037 4556 vl
 3037 4549 il  3041 4541 vl  3044 4537 vl  3052 4534 vl  3071 4530 vl
 3082 4530 vl  3101 4534 vl  3108 4537 vl  3112 4541 vl  3116 4549 vl
 3044 4496 il  3041 4500 vl  3037 4496 vl  3041 4492 vl  3044 4496 vl
 3105 4421 il  3101 4425 vl  3097 4421 vl  3101 4417 vl  3105 4417 vl
 3112 4421 vl  3116 4428 vl  3116 4440 vl  3112 4451 vl  3105 4459 vl
 3097 4462 vl  3082 4466 vl  3059 4466 vl  3048 4462 vl  3041 4455 vl
 3037 4443 vl  3037 4436 vl  3041 4425 vl  3048 4417 vl  3059 4413 vl
 3063 4413 vl  3074 4417 vl  3082 4425 vl  3086 4436 vl  3086 4440 vl
 3082 4451 vl  3074 4459 vl  3063 4462 vl  3116 4440 il  3112 4447 vl
 3105 4455 vl  3097 4459 vl  3082 4462 vl  3059 4462 vl  3048 4459 vl
 3041 4451 vl  3037 4443 vl  3037 4436 il  3041 4428 vl  3048 4421 vl
 3059 4417 vl  3063 4417 vl  3074 4421 vl  3082 4428 vl  3086 4436 vl
 3116 3716 il  3112 3728 vl  3101 3735 vl  3082 3739 vl  3071 3739 vl
 3052 3735 vl  3041 3728 vl  3037 3716 vl  3037 3709 vl  3041 3697 vl
 3052 3690 vl  3071 3686 vl  3082 3686 vl  3101 3690 vl  3112 3697 vl
 3116 3709 vl  3116 3716 vl  3116 3716 il  3112 3724 vl  3108 3728 vl
 3101 3731 vl  3082 3735 vl  3071 3735 vl  3052 3731 vl  3044 3728 vl
 3041 3724 vl  3037 3716 vl  3037 3709 il  3041 3701 vl  3044 3697 vl
 3052 3694 vl  3071 3690 vl  3082 3690 vl  3101 3694 vl  3108 3697 vl
 3112 3701 vl  3116 3709 vl  3044 3656 il  3041 3660 vl  3037 3656 vl
 3041 3652 vl  3044 3656 vl  3116 3607 il  3112 3619 vl  3105 3622 vl
 3093 3622 vl  3086 3619 vl  3082 3607 vl  3082 3592 vl  3086 3581 vl
 3093 3577 vl  3105 3577 vl  3112 3581 vl  3116 3592 vl  3116 3607 vl
 3116 3607 il  3112 3615 vl  3105 3619 vl  3093 3619 vl  3086 3615 vl
 3082 3607 vl  3082 3592 il  3086 3585 vl  3093 3581 vl  3105 3581 vl
 3112 3585 vl  3116 3592 vl  3082 3607 il  3078 3619 vl  3074 3622 vl
 3067 3626 vl  3052 3626 vl  3044 3622 vl  3041 3619 vl  3037 3607 vl
 3037 3592 vl  3041 3581 vl  3044 3577 vl  3052 3573 vl  3067 3573 vl
 3074 3577 vl  3078 3581 vl  3082 3592 vl  3082 3607 il  3078 3615 vl
 3074 3619 vl  3067 3622 vl  3052 3622 vl  3044 3619 vl  3041 3615 vl
 3037 3607 vl  3037 3592 il  3041 3585 vl  3044 3581 vl  3052 3577 vl
 3067 3577 vl  3074 3581 vl  3078 3585 vl  3082 3592 vl  3101 2807 il
 3105 2799 vl  3116 2788 vl  3037 2788 vl  3112 2792 il  3037 2792 vl
 3037 2807 il  3037 2773 vl  2 SLW  7390 6984 il  7330 6984 vl  7390 6816 il
 7370 6816 vl  7390 6648 il  7370 6648 vl  7390 6480 il  7370 6480 vl
 7390 6312 il  7370 6312 vl  7390 6144 il  7330 6144 vl  7390 5976 il
 7370 5976 vl  7390 5808 il  7370 5808 vl  7390 5640 il  7370 5640 vl
 7390 5472 il  7370 5472 vl  7390 5304 il  7330 5304 vl  7390 5136 il
 7370 5136 vl  7390 4968 il  7370 4968 vl  7390 4800 il  7370 4800 vl
 7390 4632 il  7370 4632 vl  7390 4464 il  7330 4464 vl  7390 4296 il
 7370 4296 vl  7390 4128 il  7370 4128 vl  7390 3960 il  7370 3960 vl
 7390 3792 il  7370 3792 vl  7390 3624 il  7330 3624 vl  7390 3456 il
 7370 3456 vl  7390 3288 il  7370 3288 vl  7390 3120 il  7370 3120 vl
 7390 2952 il  7370 2952 vl  2 SLW  3190 6924 il  3190 6984 vl  3437 6964 il
 3437 6984 vl  3684 6964 il  3684 6984 vl  3931 6964 il  3931 6984 vl
 4178 6964 il  4178 6984 vl  4425 6924 il  4425 6984 vl  4672 6964 il
 4672 6984 vl  4919 6964 il  4919 6984 vl  5166 6964 il  5166 6984 vl
 5414 6964 il  5414 6984 vl  5661 6924 il  5661 6984 vl  5908 6964 il
 5908 6984 vl  6155 6964 il  6155 6984 vl  6402 6964 il  6402 6984 vl
 6649 6964 il  6649 6984 vl  6896 6924 il  6896 6984 vl  7143 6964 il
 7143 6984 vl  2 SLW  3224 7238 il  3220 7250 vl  3209 7257 vl  3190 7261 vl
 3179 7261 vl  3160 7257 vl  3149 7250 vl  3145 7238 vl  3145 7231 vl
 3149 7219 vl  3160 7212 vl  3179 7208 vl  3190 7208 vl  3209 7212 vl
 3220 7219 vl  3224 7231 vl  3224 7238 vl  3224 7238 il  3220 7246 vl
 3216 7250 vl  3209 7253 vl  3190 7257 vl  3179 7257 vl  3160 7253 vl
 3152 7250 vl  3149 7246 vl  3145 7238 vl  3145 7231 il  3149 7223 vl
 3152 7219 vl  3160 7216 vl  3179 7212 vl  3190 7212 vl  3209 7216 vl
 3216 7219 vl  3220 7223 vl  3224 7231 vl  3152 7178 il  3149 7182 vl
 3145 7178 vl  3149 7174 vl  3152 7178 vl  3224 7125 il  3220 7137 vl
 3209 7144 vl  3190 7148 vl  3179 7148 vl  3160 7144 vl  3149 7137 vl
 3145 7125 vl  3145 7118 vl  3149 7107 vl  3160 7099 vl  3179 7095 vl
 3190 7095 vl  3209 7099 vl  3220 7107 vl  3224 7118 vl  3224 7125 vl
 3224 7125 il  3220 7133 vl  3216 7137 vl  3209 7141 vl  3190 7144 vl
 3179 7144 vl  3160 7141 vl  3152 7137 vl  3149 7133 vl  3145 7125 vl
 3145 7118 il  3149 7110 vl  3152 7107 vl  3160 7103 vl  3179 7099 vl
 3190 7099 vl  3209 7103 vl  3216 7107 vl  3220 7110 vl  3224 7118 vl
 4459 7238 il  4455 7250 vl  4444 7257 vl  4425 7261 vl  4414 7261 vl
 4395 7257 vl  4384 7250 vl  4380 7238 vl  4380 7231 vl  4384 7219 vl
 4395 7212 vl  4414 7208 vl  4425 7208 vl  4444 7212 vl  4455 7219 vl
 4459 7231 vl  4459 7238 vl  4459 7238 il  4455 7246 vl  4452 7250 vl
 4444 7253 vl  4425 7257 vl  4414 7257 vl  4395 7253 vl  4388 7250 vl
 4384 7246 vl  4380 7238 vl  4380 7231 il  4384 7223 vl  4388 7219 vl
 4395 7216 vl  4414 7212 vl  4425 7212 vl  4444 7216 vl  4452 7219 vl
 4455 7223 vl  4459 7231 vl  4388 7178 il  4384 7182 vl  4380 7178 vl
 4384 7174 vl  4388 7178 vl  4459 7141 il  4422 7148 vl  4422 7148 il
 4429 7141 vl  4433 7129 vl  4433 7118 vl  4429 7107 vl  4422 7099 vl
 4410 7095 vl  4403 7095 vl  4391 7099 vl  4384 7107 vl  4380 7118 vl
 4380 7129 vl  4384 7141 vl  4388 7144 vl  4395 7148 vl  4399 7148 vl
 4403 7144 vl  4399 7141 vl  4395 7144 vl  4433 7118 il  4429 7110 vl
 4422 7103 vl  4410 7099 vl  4403 7099 vl  4391 7103 vl  4384 7110 vl
 4380 7118 vl  4459 7141 il  4459 7103 vl  4455 7141 il  4455 7122 vl
 4459 7103 vl  5679 7250 il  5683 7242 vl  5694 7231 vl  5615 7231 vl
 5691 7235 il  5615 7235 vl  5615 7250 il  5615 7216 vl  5623 7178 il
 5619 7182 vl  5615 7178 vl  5619 7174 vl  5623 7178 vl  5694 7125 il
 5691 7137 vl  5679 7144 vl  5661 7148 vl  5649 7148 vl  5631 7144 vl
 5619 7137 vl  5615 7125 vl  5615 7118 vl  5619 7107 vl  5631 7099 vl
 5649 7095 vl  5661 7095 vl  5679 7099 vl  5691 7107 vl  5694 7118 vl
 5694 7125 vl  5694 7125 il  5691 7133 vl  5687 7137 vl  5679 7141 vl
 5661 7144 vl  5649 7144 vl  5631 7141 vl  5623 7137 vl  5619 7133 vl
 5615 7125 vl  5615 7118 il  5619 7110 vl  5623 7107 vl  5631 7103 vl
 5649 7099 vl  5661 7099 vl  5679 7103 vl  5687 7107 vl  5691 7110 vl
 5694 7118 vl  6915 7250 il  6918 7242 vl  6930 7231 vl  6851 7231 vl
 6926 7235 il  6851 7235 vl  6851 7250 il  6851 7216 vl  6858 7178 il
 6855 7182 vl  6851 7178 vl  6855 7174 vl  6858 7178 vl  6930 7141 il
 6892 7148 vl  6892 7148 il  6900 7141 vl  6903 7129 vl  6903 7118 vl
 6900 7107 vl  6892 7099 vl  6881 7095 vl  6873 7095 vl  6862 7099 vl
 6855 7107 vl  6851 7118 vl  6851 7129 vl  6855 7141 vl  6858 7144 vl
 6866 7148 vl  6870 7148 vl  6873 7144 vl  6870 7141 vl  6866 7144 vl
 6903 7118 il  6900 7110 vl  6892 7103 vl  6881 7099 vl  6873 7099 vl
 6862 7103 vl  6855 7110 vl  6851 7118 vl  6930 7141 il  6930 7103 vl
 6926 7141 il  6926 7122 vl  6930 7103 vl  2 SLW  3190 2784 il  3190 2844 vl
 3437 2784 il  3437 2804 vl  3684 2784 il  3684 2804 vl  3931 2784 il
 3931 2804 vl  4178 2784 il  4178 2804 vl  4425 2784 il  4425 2844 vl
 4672 2784 il  4672 2804 vl  4919 2784 il  4919 2804 vl  5166 2784 il
 5166 2804 vl  5414 2784 il  5414 2804 vl  5661 2784 il  5661 2844 vl
 5908 2784 il  5908 2804 vl  6155 2784 il  6155 2804 vl  6402 2784 il
 6402 2804 vl  6649 2784 il  6649 2804 vl  6896 2784 il  6896 2844 vl
 7143 2784 il  7143 2804 vl  2 SLW  3190 6179 il  3210 6179 vl  3230 6179 vl
 3249 6179 vl  3269 6179 vl  3289 6179 vl  3306 6179 vl  3322 6178 vl
 3339 6178 vl  3356 6178 vl  3372 6178 vl  3401 6177 vl  3429 6176 vl
 3457 6175 vl  3486 6174 vl  3514 6173 vl  3533 6173 vl  3552 6172 vl
 3572 6171 vl  3591 6170 vl  3610 6169 vl  3639 6168 vl  3668 6166 vl
 3697 6164 vl  3727 6163 vl  3756 6161 vl  3779 6159 vl  3802 6158 vl
 3825 6156 vl  3848 6154 vl  3871 6152 vl  3890 6151 vl  3910 6149 vl
 3930 6147 vl  3949 6146 vl  3969 6144 vl  4222 6115 vl  4474 6076 vl
 4725 6030 vl  4975 5982 vl  5226 5934 vl  5365 5905 vl  5503 5868 vl
 5640 5825 vl  5774 5777 vl  5907 5724 vl  6001 5685 vl  6094 5647 vl
 6187 5606 vl  6278 5562 vl  6367 5514 vl  6431 5476 vl  6494 5437 vl
 6555 5396 vl  6615 5352 vl  6671 5304 vl  6711 5266 vl  6750 5227 vl
 6786 5185 vl  6818 5141 vl  6846 5094 vl  6866 5054 vl  6882 5013 vl
 6894 4971 vl  6901 4928 vl  6904 4884 vl  6901 4840 vl  6894 4797 vl
 6882 4755 vl  6866 4714 vl  6846 4674 vl  6818 4627 vl  6786 4583 vl
 6750 4541 vl  6711 4502 vl  6671 4464 vl  6615 4416 vl  6555 4372 vl
 6494 4331 vl  6431 4292 vl  6367 4254 vl  6278 4206 vl  6187 4162 vl
 6094 4121 vl  6001 4083 vl  5907 4044 vl  5774 3991 vl  5640 3943 vl
 5503 3900 vl  5365 3863 vl  5226 3834 vl  4975 3786 vl  4725 3738 vl
 4474 3692 vl  4222 3653 vl  3969 3624 vl  3949 3622 vl  3930 3621 vl
 3910 3619 vl  3890 3617 vl  3871 3616 vl  3848 3614 vl  3825 3612 vl
 3802 3610 vl  3779 3609 vl  3756 3607 vl  3727 3605 vl  3697 3604 vl
 3668 3602 vl  3639 3600 vl  3610 3599 vl  3591 3598 vl  3572 3597 vl
 3552 3596 vl  3533 3595 vl  3514 3595 vl  3486 3594 vl  3457 3593 vl
 3429 3592 vl  3401 3591 vl  3372 3590 vl  3356 3590 vl  3339 3590 vl
 3322 3589 vl  3306 3589 vl  3289 3589 vl  3269 3589 vl  3249 3589 vl
 3230 3589 vl  3210 3589 vl  3190 3589 vl  2 SLW  3190 3589 il  3190 3564 vl
 3190 3539 vl  3190 3514 vl  3190 3489 vl  3190 3464 vl  3190 3439 vl
 3190 3414 vl  3190 3384 vl  3190 3354 vl  3190 3324 vl  3190 3294 vl
 3190 3264 vl  3190 3234 vl  3190 3204 vl  3190 3174 vl  3190 3144 vl
 3190 3114 vl  3190 3084 vl  3190 3054 vl  3190 3024 vl  3190 2994 vl
 3190 2964 vl  3190 2934 vl  3190 2904 vl  3190 2874 vl  3190 2844 vl
 3190 2814 vl  3190 2784 vl  2 SLW  3190 6984 il  3301 6943 vl  3412 6901 vl
 3524 6859 vl  3634 6817 vl  3745 6774 vl  3852 6733 vl  3958 6691 vl
 4063 6649 vl  4169 6607 vl  4275 6564 vl  4372 6524 vl  4469 6483 vl
 4565 6440 vl  4661 6398 vl  4757 6354 vl  4843 6314 vl  4928 6273 vl
 5012 6231 vl  5097 6188 vl  5180 6144 vl  5253 6104 vl  5325 6064 vl
 5396 6022 vl  5467 5978 vl  5537 5934 vl  5597 5894 vl  5656 5854 vl
 5714 5812 vl  5771 5769 vl  5826 5724 vl  5873 5685 vl  5919 5644 vl
 5964 5602 vl  6007 5559 vl  6049 5514 vl  6084 5474 vl  6117 5434 vl
 6149 5392 vl  6179 5349 vl  6207 5304 vl  6229 5264 vl  6250 5223 vl
 6269 5181 vl  6286 5138 vl  6300 5094 vl  6311 5053 vl  6320 5011 vl
 6326 4969 vl  6330 4927 vl  6331 4884 vl  6330 4841 vl  6326 4799 vl
 6320 4757 vl  6311 4715 vl  6300 4674 vl  6286 4630 vl  6269 4587 vl
 6250 4545 vl  6229 4504 vl  6207 4464 vl  6179 4419 vl  6149 4376 vl
 6117 4334 vl  6084 4294 vl  6049 4254 vl  6007 4209 vl  5964 4166 vl
 5919 4124 vl  5873 4083 vl  5826 4044 vl  5771 3999 vl  5714 3956 vl
 5656 3914 vl  5597 3874 vl  5537 3834 vl  5467 3790 vl  5396 3746 vl
 5325 3704 vl  5253 3664 vl  5180 3624 vl  5097 3580 vl  5012 3537 vl
 4928 3495 vl  4843 3454 vl  4757 3414 vl  4661 3370 vl  4565 3328 vl
 4469 3285 vl  4372 3244 vl  4275 3204 vl  4169 3161 vl  4064 3118 vl
 3958 3076 vl  3852 3035 vl  3745 2994 vl  3634 2952 vl  3523 2910 vl
 3412 2868 vl  3301 2826 vl  3190 2784 vl  2 SLW  5226 6984 il  5227 6942 vl
 5230 6899 vl  5235 6857 vl  5241 6815 vl  5250 6774 vl  5260 6731 vl
 5272 6689 vl  5285 6647 vl  5300 6605 vl  5316 6564 vl  5335 6521 vl
 5353 6479 vl  5372 6437 vl  5392 6395 vl  5413 6354 vl  5435 6312 vl
 5458 6270 vl  5480 6228 vl  5502 6186 vl  5525 6144 vl  5547 6102 vl
 5570 6060 vl  5592 6018 vl  5615 5976 vl  5637 5934 vl  5659 5893 vl
 5680 5851 vl  5700 5809 vl  5720 5766 vl  5740 5724 vl  5759 5683 vl
 5777 5641 vl  5794 5599 vl  5810 5557 vl  5826 5514 vl  5840 5473 vl
 5854 5431 vl  5867 5389 vl  5879 5347 vl  5890 5304 vl  5900 5262 vl
 5908 5221 vl  5916 5179 vl  5923 5136 vl  5929 5094 vl  5934 5052 vl
 5937 5010 vl  5940 4968 vl  5942 4926 vl  5942 4884 vl  5942 4842 vl
 5940 4800 vl  5937 4758 vl  5934 4716 vl  5929 4674 vl  5923 4632 vl
 5916 4589 vl  5908 4547 vl  5900 4506 vl  5890 4464 vl  5879 4421 vl
 5867 4379 vl  5854 4337 vl  5840 4295 vl  5826 4254 vl  5810 4211 vl
 5794 4169 vl  5777 4127 vl  5759 4085 vl  5740 4044 vl  5720 4002 vl
 5700 3959 vl  5680 3917 vl  5659 3875 vl  5637 3834 vl  5615 3792 vl
 5592 3750 vl  5570 3708 vl  5547 3666 vl  5525 3624 vl  5502 3582 vl
 5480 3540 vl  5458 3498 vl  5435 3456 vl  5413 3414 vl  5392 3373 vl
 5372 3331 vl  5353 3289 vl  5335 3247 vl  5316 3204 vl  5299 3163 vl
 5283 3122 vl  5268 3080 vl  5257 3037 vl  5250 2994 vl  5245 2952 vl
 5240 2910 vl  5235 2868 vl  5231 2826 vl  5226 2784 vl  2 SLW  3738 6681 il
 3605 6681 vl  3722 6619 il  3718 6631 vl  3705 6640 vl  3697 6644 vl
 3684 6648 vl  3663 6652 vl  3646 6652 vl  3638 6648 vl  3634 6640 vl
 3634 6631 vl  3638 6619 vl  3651 6610 vl  3659 6606 vl  3672 6602 vl
 3692 6598 vl  3709 6598 vl  3718 6602 vl  3722 6610 vl  3722 6619 vl
 3722 6619 il  3718 6627 vl  3705 6635 vl  3697 6640 vl  3684 6644 vl
 3663 6648 vl  3646 6648 vl  3638 6644 vl  3634 6640 vl  3634 6631 il
 3638 6623 vl  3651 6615 vl  3659 6610 vl  3672 6606 vl  3692 6602 vl
 3709 6602 vl  3718 6606 vl  3722 6610 vl  3680 6644 il  3680 6606 vl
 3738 6569 il  3605 6569 vl  2 SLW  3862 6009 il  3728 6009 vl  3845 5947 il
 3841 5959 vl  3829 5968 vl  3820 5972 vl  3808 5976 vl  3787 5980 vl
 3770 5980 vl  3762 5976 vl  3757 5968 vl  3757 5959 vl  3762 5947 vl
 3774 5938 vl  3783 5934 vl  3795 5930 vl  3816 5926 vl  3833 5926 vl
 3841 5930 vl  3845 5938 vl  3845 5947 vl  3845 5947 il  3841 5955 vl
 3829 5963 vl  3820 5968 vl  3808 5972 vl  3787 5976 vl  3770 5976 vl
 3762 5972 vl  3757 5968 vl  3757 5959 il  3762 5951 vl  3774 5943 vl
 3783 5938 vl  3795 5934 vl  3816 5930 vl  3833 5930 vl  3841 5934 vl
 3845 5938 vl  3803 5972 il  3803 5934 vl  3795 5897 il  3795 5821 vl
 3845 5759 il  3841 5771 vl  3829 5779 vl  3820 5784 vl  3808 5788 vl
 3787 5792 vl  3770 5792 vl  3762 5788 vl  3757 5779 vl  3757 5771 vl
 3762 5759 vl  3774 5750 vl  3783 5746 vl  3795 5742 vl  3816 5738 vl
 3833 5738 vl  3841 5742 vl  3845 5750 vl  3845 5759 vl  3845 5759 il
 3841 5767 vl  3829 5775 vl  3820 5779 vl  3808 5784 vl  3787 5788 vl
 3770 5788 vl  3762 5784 vl  3757 5779 vl  3757 5771 il  3762 5763 vl
 3774 5754 vl  3783 5750 vl  3795 5746 vl  3816 5742 vl  3833 5742 vl
 3841 5746 vl  3845 5750 vl  3803 5784 il  3803 5746 vl  3755 5678 il
 3752 5680 vl  3749 5678 vl  3752 5675 vl  3755 5675 vl  3760 5680 vl
 3763 5686 vl  3763 5694 vl  3760 5703 vl  3755 5708 vl  3746 5711 vl
 3741 5711 vl  3732 5708 vl  3727 5703 vl  3724 5694 vl  3724 5689 vl
 3727 5680 vl  3732 5675 vl  3763 5694 il  3760 5700 vl  3755 5706 vl
 3746 5708 vl  3741 5708 vl  3732 5706 vl  3727 5700 vl  3724 5694 vl
 3862 5655 il  3728 5655 vl  3872 5616 il  3875 5611 vl  3883 5602 vl
 3824 5602 vl  3880 5605 il  3824 5605 vl  3824 5616 il  3824 5591 vl
 3894 5522 il  3805 5572 vl  3872 5505 il  3869 5502 vl  3866 5505 vl
 3869 5508 vl  3872 5508 vl  3877 5505 vl  3880 5502 vl  3883 5494 vl
 3883 5483 vl  3880 5474 vl  3877 5471 vl  3872 5469 vl  3866 5469 vl
 3861 5471 vl  3855 5480 vl  3849 5494 vl  3847 5499 vl  3841 5505 vl
 3833 5508 vl  3824 5508 vl  3883 5483 il  3880 5477 vl  3877 5474 vl
 3872 5471 vl  3866 5471 vl  3861 5474 vl  3855 5483 vl  3849 5494 vl
 3830 5508 il  3833 5505 vl  3833 5499 vl  3827 5485 vl  3827 5477 vl
 3830 5471 vl  3833 5469 vl  3833 5499 il  3824 5485 vl  3824 5474 vl
 3827 5471 vl  3833 5469 vl  3838 5469 vl  2 SLW  7057 4997 il  6969 4997 vl
 7057 4993 il  6969 4993 vl  7057 5010 il  7057 4981 vl  6969 5010 il
 6969 4947 vl  6994 4947 vl  6969 4951 vl  7019 4926 il  7019 4851 vl
 6994 4926 il  6994 4851 vl  7040 4809 il  7045 4801 vl  7057 4788 vl
 6969 4788 vl  7053 4792 il  6969 4792 vl  6969 4809 il  6969 4771 vl  2 SLW
 6489 5081 il  6401 5081 vl  6489 5077 il  6401 5077 vl  6489 5094 il
 6489 5065 vl  6401 5094 il  6401 5031 vl  6426 5031 vl  6401 5035 vl
 6451 5010 il  6451 4935 vl  6426 5010 il  6426 4935 vl  6489 4897 il
 6401 4897 vl  6489 4893 il  6401 4893 vl  6489 4910 il  6489 4893 vl
 6401 4910 il  6401 4881 vl  6460 4851 il  6401 4851 vl  6460 4847 il
 6401 4847 vl  6447 4847 il  6455 4839 vl  6460 4826 vl  6460 4818 vl
 6455 4805 vl  6447 4801 vl  6401 4801 vl  6460 4818 il  6455 4809 vl
 6447 4805 vl  6401 4805 vl  6460 4864 il  6460 4847 vl  6401 4864 il
 6401 4835 vl  6401 4818 il  6401 4789 vl  6480 4730 il  6401 4730 vl
 6489 4726 il  6401 4726 vl  6489 4726 il  6426 4772 vl  6426 4705 vl
 6401 4743 il  6401 4713 vl  2 SLW  5822 4997 il  5734 4997 vl  5822 4993 il
 5734 4993 vl  5822 5010 il  5822 4981 vl  5734 5010 il  5734 4947 vl
 5759 4947 vl  5734 4951 vl  5784 4926 il  5784 4851 vl  5759 4926 il
 5759 4851 vl  5805 4817 il  5801 4813 vl  5797 4817 vl  5801 4822 vl
 5805 4822 vl  5813 4817 vl  5818 4813 vl  5822 4801 vl  5822 4784 vl
 5818 4771 vl  5813 4767 vl  5805 4763 vl  5797 4763 vl  5788 4767 vl
 5780 4780 vl  5772 4801 vl  5767 4809 vl  5759 4817 vl  5746 4822 vl
 5734 4822 vl  5822 4784 il  5818 4776 vl  5813 4771 vl  5805 4767 vl
 5797 4767 vl  5788 4771 vl  5780 4784 vl  5772 4801 vl  5742 4822 il
 5746 4817 vl  5746 4809 vl  5738 4788 vl  5738 4776 vl  5742 4767 vl
 5746 4763 vl  5746 4809 il  5734 4788 vl  5734 4771 vl  5738 4767 vl
 5746 4763 vl  5755 4763 vl  2 SLW  3561 6648 il  3456 6801 vl  3480 6818 il
 3431 6784 vl  3388 6900 vl  3480 6818 vl  3684 5892 il  3521 6058 vl
 3542 6079 il  3500 6037 vl  3437 6144 vl  3542 6079 vl
showpage
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
9250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  1990 8184 il  1990 2184 vl  7990 2184 vl  7990 8184 vl  1990 8184 vl
 2 SLW  2889 5076 il  2895 5063 vl  2914 5044 vl  2780 5044 vl  2908 5050 il
 2780 5050 vl  2780 5076 il  2780 5018 vl  2940 4858 il  2735 4973 vl
 2914 4813 il  2780 4813 vl  2914 4807 il  2780 4807 vl  2914 4833 il
 2914 4788 vl  2780 4833 il  2780 4737 vl  2818 4737 vl  2780 4743 vl  2 SLW
 5130 7568 il  5111 7562 vl  5098 7543 vl  5092 7530 vl  5085 7511 vl
 5079 7479 vl  5079 7453 vl  5085 7440 vl  5098 7434 vl  5111 7434 vl
 5130 7440 vl  5143 7460 vl  5149 7472 vl  5156 7491 vl  5162 7523 vl
 5162 7549 vl  5156 7562 vl  5143 7568 vl  5130 7568 vl  5130 7568 il
 5117 7562 vl  5105 7543 vl  5098 7530 vl  5092 7511 vl  5085 7479 vl
 5085 7453 vl  5092 7440 vl  5098 7434 vl  5111 7434 il  5124 7440 vl
 5137 7460 vl  5143 7472 vl  5149 7491 vl  5156 7523 vl  5156 7549 vl
 5149 7562 vl  5143 7568 vl  5092 7504 il  5149 7504 vl  2 SLW  7390 6984 il
 3190 6984 vl  3190 6984 il  3190 2784 vl  3190 2784 il  7390 2784 vl
 7390 2784 il  7390 6984 vl  2 SLW  3190 6227 il  3208 6226 vl  3225 6225 vl
 3243 6223 vl  3260 6220 vl  3278 6217 vl  3295 6213 vl  3313 6208 vl
 3331 6201 vl  3349 6194 vl  3366 6185 vl  3383 6177 vl  3400 6168 vl
 3420 6155 vl  3438 6141 vl  3456 6126 vl  3472 6109 vl  3489 6092 vl
 3505 6075 vl  3528 6049 vl  3548 6020 vl  3565 5989 vl  3581 5958 vl
 3595 5925 vl  3610 5893 vl  3637 5826 vl  3659 5756 vl  3676 5685 vl
 3690 5614 vl  3703 5541 vl  3715 5469 vl  3732 5362 vl  3745 5255 vl
 3756 5147 vl  3765 5039 vl  3772 4930 vl  3778 4822 vl  3787 4642 vl
 3796 4461 vl  3803 4280 vl  3809 4100 vl  3815 3919 vl  3820 3738 vl
 3825 3532 vl  3829 3325 vl  3833 3118 vl  3836 2912 vl  3838 2784 vl  2 SLW
 3250 6984 il  3190 6984 vl  3210 6774 il  3190 6774 vl  3210 6564 il
 3190 6564 vl  3210 6354 il  3190 6354 vl  3210 6144 il  3190 6144 vl
 3250 5934 il  3190 5934 vl  3210 5724 il  3190 5724 vl  3210 5514 il
 3190 5514 vl  3210 5304 il  3190 5304 vl  3210 5094 il  3190 5094 vl
 3250 4884 il  3190 4884 vl  3210 4674 il  3190 4674 vl  3210 4464 il
 3190 4464 vl  3210 4254 il  3190 4254 vl  3210 4044 il  3190 4044 vl
 3250 3834 il  3190 3834 vl  3210 3624 il  3190 3624 vl  3210 3414 il
 3190 3414 vl  3210 3204 il  3190 3204 vl  3210 2994 il  3190 2994 vl  2 SLW
 3116 6995 il  3112 7007 vl  3101 7014 vl  3082 7018 vl  3071 7018 vl
 3052 7014 vl  3041 7007 vl  3037 6995 vl  3037 6988 vl  3041 6976 vl
 3052 6969 vl  3071 6965 vl  3082 6965 vl  3101 6969 vl  3112 6976 vl
 3116 6988 vl  3116 6995 vl  3116 6995 il  3112 7003 vl  3108 7007 vl
 3101 7010 vl  3082 7014 vl  3071 7014 vl  3052 7010 vl  3044 7007 vl
 3041 7003 vl  3037 6995 vl  3037 6988 il  3041 6980 vl  3044 6976 vl
 3052 6973 vl  3071 6969 vl  3082 6969 vl  3101 6973 vl  3108 6976 vl
 3112 6980 vl  3116 6988 vl  3101 5957 il  3105 5949 vl  3116 5938 vl
 3037 5938 vl  3112 5942 il  3037 5942 vl  3037 5957 il  3037 5923 vl
 3101 4914 il  3097 4910 vl  3093 4914 vl  3097 4918 vl  3101 4918 vl
 3108 4914 vl  3112 4910 vl  3116 4899 vl  3116 4884 vl  3112 4873 vl
 3108 4869 vl  3101 4865 vl  3093 4865 vl  3086 4869 vl  3078 4880 vl
 3071 4899 vl  3067 4907 vl  3059 4914 vl  3048 4918 vl  3037 4918 vl
 3116 4884 il  3112 4876 vl  3108 4873 vl  3101 4869 vl  3093 4869 vl
 3086 4873 vl  3078 4884 vl  3071 4899 vl  3044 4918 il  3048 4914 vl
 3048 4907 vl  3041 4888 vl  3041 4876 vl  3044 4869 vl  3048 4865 vl
 3048 4907 il  3037 4888 vl  3037 4873 vl  3041 4869 vl  3048 4865 vl
 3056 4865 vl  3101 3864 il  3097 3860 vl  3093 3864 vl  3097 3868 vl
 3101 3868 vl  3108 3864 vl  3112 3860 vl  3116 3849 vl  3116 3834 vl
 3112 3823 vl  3105 3819 vl  3093 3819 vl  3086 3823 vl  3082 3834 vl
 3082 3845 vl  3116 3834 il  3112 3826 vl  3105 3823 vl  3093 3823 vl
 3086 3826 vl  3082 3834 vl  3082 3834 il  3078 3826 vl  3071 3819 vl
 3063 3815 vl  3052 3815 vl  3044 3819 vl  3041 3823 vl  3037 3834 vl
 3037 3849 vl  3041 3860 vl  3044 3864 vl  3052 3868 vl  3056 3868 vl
 3059 3864 vl  3056 3860 vl  3052 3864 vl  3074 3823 il  3063 3819 vl
 3052 3819 vl  3044 3823 vl  3041 3826 vl  3037 3834 vl  3108 2784 il
 3037 2784 vl  3116 2780 il  3037 2780 vl  3116 2780 il  3059 2822 vl
 3059 2761 vl  3037 2795 il  3037 2769 vl  2 SLW  7390 6984 il  7330 6984 vl
 7390 6774 il  7370 6774 vl  7390 6564 il  7370 6564 vl  7390 6354 il
 7370 6354 vl  7390 6144 il  7370 6144 vl  7390 5934 il  7330 5934 vl
 7390 5724 il  7370 5724 vl  7390 5514 il  7370 5514 vl  7390 5304 il
 7370 5304 vl  7390 5094 il  7370 5094 vl  7390 4884 il  7330 4884 vl
 7390 4674 il  7370 4674 vl  7390 4464 il  7370 4464 vl  7390 4254 il
 7370 4254 vl  7390 4044 il  7370 4044 vl  7390 3834 il  7330 3834 vl
 7390 3624 il  7370 3624 vl  7390 3414 il  7370 3414 vl  7390 3204 il
 7370 3204 vl  7390 2994 il  7370 2994 vl  2 SLW  3190 6924 il  3190 6984 vl
 3400 6964 il  3400 6984 vl  3610 6964 il  3610 6984 vl  3820 6964 il
 3820 6984 vl  4030 6964 il  4030 6984 vl  4240 6924 il  4240 6984 vl
 4450 6964 il  4450 6984 vl  4660 6964 il  4660 6984 vl  4870 6964 il
 4870 6984 vl  5080 6964 il  5080 6984 vl  5290 6924 il  5290 6984 vl
 5500 6964 il  5500 6984 vl  5710 6964 il  5710 6984 vl  5920 6964 il
 5920 6984 vl  6130 6964 il  6130 6984 vl  6340 6924 il  6340 6984 vl
 6550 6964 il  6550 6984 vl  6760 6964 il  6760 6984 vl  6970 6964 il
 6970 6984 vl  7180 6964 il  7180 6984 vl  2 SLW  3224 7238 il  3220 7250 vl
 3209 7257 vl  3190 7261 vl  3179 7261 vl  3160 7257 vl  3149 7250 vl
 3145 7238 vl  3145 7231 vl  3149 7219 vl  3160 7212 vl  3179 7208 vl
 3190 7208 vl  3209 7212 vl  3220 7219 vl  3224 7231 vl  3224 7238 vl
 3224 7238 il  3220 7246 vl  3216 7250 vl  3209 7253 vl  3190 7257 vl
 3179 7257 vl  3160 7253 vl  3152 7250 vl  3149 7246 vl  3145 7238 vl
 3145 7231 il  3149 7223 vl  3152 7219 vl  3160 7216 vl  3179 7212 vl
 3190 7212 vl  3209 7216 vl  3216 7219 vl  3220 7223 vl  3224 7231 vl
 3152 7178 il  3149 7182 vl  3145 7178 vl  3149 7174 vl  3152 7178 vl
 3224 7125 il  3220 7137 vl  3209 7144 vl  3190 7148 vl  3179 7148 vl
 3160 7144 vl  3149 7137 vl  3145 7125 vl  3145 7118 vl  3149 7107 vl
 3160 7099 vl  3179 7095 vl  3190 7095 vl  3209 7099 vl  3220 7107 vl
 3224 7118 vl  3224 7125 vl  3224 7125 il  3220 7133 vl  3216 7137 vl
 3209 7141 vl  3190 7144 vl  3179 7144 vl  3160 7141 vl  3152 7137 vl
 3149 7133 vl  3145 7125 vl  3145 7118 il  3149 7110 vl  3152 7107 vl
 3160 7103 vl  3179 7099 vl  3190 7099 vl  3209 7103 vl  3216 7107 vl
 3220 7110 vl  3224 7118 vl  4274 7238 il  4270 7250 vl  4259 7257 vl
 4240 7261 vl  4229 7261 vl  4210 7257 vl  4199 7250 vl  4195 7238 vl
 4195 7231 vl  4199 7219 vl  4210 7212 vl  4229 7208 vl  4240 7208 vl
 4259 7212 vl  4270 7219 vl  4274 7231 vl  4274 7238 vl  4274 7238 il
 4270 7246 vl  4266 7250 vl  4259 7253 vl  4240 7257 vl  4229 7257 vl
 4210 7253 vl  4202 7250 vl  4199 7246 vl  4195 7238 vl  4195 7231 il
 4199 7223 vl  4202 7219 vl  4210 7216 vl  4229 7212 vl  4240 7212 vl
 4259 7216 vl  4266 7219 vl  4270 7223 vl  4274 7231 vl  4202 7178 il
 4199 7182 vl  4195 7178 vl  4199 7174 vl  4202 7178 vl  4274 7141 il
 4236 7148 vl  4236 7148 il  4244 7141 vl  4248 7129 vl  4248 7118 vl
 4244 7107 vl  4236 7099 vl  4225 7095 vl  4217 7095 vl  4206 7099 vl
 4199 7107 vl  4195 7118 vl  4195 7129 vl  4199 7141 vl  4202 7144 vl
 4210 7148 vl  4214 7148 vl  4217 7144 vl  4214 7141 vl  4210 7144 vl
 4248 7118 il  4244 7110 vl  4236 7103 vl  4225 7099 vl  4217 7099 vl
 4206 7103 vl  4199 7110 vl  4195 7118 vl  4274 7141 il  4274 7103 vl
 4270 7141 il  4270 7122 vl  4274 7103 vl  5309 7250 il  5313 7242 vl
 5324 7231 vl  5245 7231 vl  5320 7235 il  5245 7235 vl  5245 7250 il
 5245 7216 vl  5252 7178 il  5249 7182 vl  5245 7178 vl  5249 7174 vl
 5252 7178 vl  5324 7125 il  5320 7137 vl  5309 7144 vl  5290 7148 vl
 5279 7148 vl  5260 7144 vl  5249 7137 vl  5245 7125 vl  5245 7118 vl
 5249 7107 vl  5260 7099 vl  5279 7095 vl  5290 7095 vl  5309 7099 vl
 5320 7107 vl  5324 7118 vl  5324 7125 vl  5324 7125 il  5320 7133 vl
 5316 7137 vl  5309 7141 vl  5290 7144 vl  5279 7144 vl  5260 7141 vl
 5252 7137 vl  5249 7133 vl  5245 7125 vl  5245 7118 il  5249 7110 vl
 5252 7107 vl  5260 7103 vl  5279 7099 vl  5290 7099 vl  5309 7103 vl
 5316 7107 vl  5320 7110 vl  5324 7118 vl  6359 7250 il  6363 7242 vl
 6374 7231 vl  6295 7231 vl  6370 7235 il  6295 7235 vl  6295 7250 il
 6295 7216 vl  6302 7178 il  6299 7182 vl  6295 7178 vl  6299 7174 vl
 6302 7178 vl  6374 7141 il  6336 7148 vl  6336 7148 il  6344 7141 vl
 6348 7129 vl  6348 7118 vl  6344 7107 vl  6336 7099 vl  6325 7095 vl
 6317 7095 vl  6306 7099 vl  6299 7107 vl  6295 7118 vl  6295 7129 vl
 6299 7141 vl  6302 7144 vl  6310 7148 vl  6314 7148 vl  6317 7144 vl
 6314 7141 vl  6310 7144 vl  6348 7118 il  6344 7110 vl  6336 7103 vl
 6325 7099 vl  6317 7099 vl  6306 7103 vl  6299 7110 vl  6295 7118 vl
 6374 7141 il  6374 7103 vl  6370 7141 il  6370 7122 vl  6374 7103 vl
 7409 7257 il  7405 7253 vl  7401 7257 vl  7405 7261 vl  7409 7261 vl
 7416 7257 vl  7420 7253 vl  7424 7242 vl  7424 7227 vl  7420 7216 vl
 7416 7212 vl  7409 7208 vl  7401 7208 vl  7394 7212 vl  7386 7223 vl
 7379 7242 vl  7375 7250 vl  7367 7257 vl  7356 7261 vl  7345 7261 vl
 7424 7227 il  7420 7219 vl  7416 7216 vl  7409 7212 vl  7401 7212 vl
 7394 7216 vl  7386 7227 vl  7379 7242 vl  7352 7261 il  7356 7257 vl
 7356 7250 vl  7349 7231 vl  7349 7219 vl  7352 7212 vl  7356 7208 vl
 7356 7250 il  7345 7231 vl  7345 7216 vl  7349 7212 vl  7356 7208 vl
 7364 7208 vl  7352 7178 il  7349 7182 vl  7345 7178 vl  7349 7174 vl
 7352 7178 vl  7424 7125 il  7420 7137 vl  7409 7144 vl  7390 7148 vl
 7379 7148 vl  7360 7144 vl  7349 7137 vl  7345 7125 vl  7345 7118 vl
 7349 7107 vl  7360 7099 vl  7379 7095 vl  7390 7095 vl  7409 7099 vl
 7420 7107 vl  7424 7118 vl  7424 7125 vl  7424 7125 il  7420 7133 vl
 7416 7137 vl  7409 7141 vl  7390 7144 vl  7379 7144 vl  7360 7141 vl
 7352 7137 vl  7349 7133 vl  7345 7125 vl  7345 7118 il  7349 7110 vl
 7352 7107 vl  7360 7103 vl  7379 7099 vl  7390 7099 vl  7409 7103 vl
 7416 7107 vl  7420 7110 vl  7424 7118 vl  2 SLW  3190 2784 il  3190 2844 vl
 3400 2784 il  3400 2804 vl  3610 2784 il  3610 2804 vl  3820 2784 il
 3820 2804 vl  4030 2784 il  4030 2804 vl  4240 2784 il  4240 2844 vl
 4450 2784 il  4450 2804 vl  4660 2784 il  4660 2804 vl  4870 2784 il
 4870 2804 vl  5080 2784 il  5080 2804 vl  5290 2784 il  5290 2844 vl
 5500 2784 il  5500 2804 vl  5710 2784 il  5710 2804 vl  5920 2784 il
 5920 2804 vl  6130 2784 il  6130 2804 vl  6340 2784 il  6340 2844 vl
 6550 2784 il  6550 2804 vl  6760 2784 il  6760 2804 vl  6970 2784 il
 6970 2804 vl  7180 2784 il  7180 2804 vl  2 SLW  4642 2784 il  4645 2994 vl
 4649 3242 vl  4654 3490 vl  4660 3738 vl  4666 3955 vl  4673 4172 vl
 4681 4389 vl  4691 4605 vl  4702 4822 vl  4710 4952 vl  4719 5082 vl
 4730 5211 vl  4745 5341 vl  4765 5469 vl  4780 5556 vl  4795 5643 vl
 4814 5728 vl  4838 5812 vl  4870 5893 vl  4888 5932 vl  4906 5971 vl
 4925 6008 vl  4948 6043 vl  4975 6075 vl  4995 6096 vl  5014 6116 vl
 5035 6135 vl  5056 6153 vl  5080 6168 vl  5100 6178 vl  5121 6189 vl
 5142 6198 vl  5163 6206 vl  5185 6213 vl  5206 6218 vl  5227 6221 vl
 5248 6224 vl  5269 6226 vl  5290 6227 vl  5311 6226 vl  5332 6224 vl
 5353 6221 vl  5374 6218 vl  5395 6213 vl  5417 6206 vl  5438 6198 vl
 5459 6189 vl  5480 6178 vl  5500 6168 vl  5524 6153 vl  5545 6135 vl
 5566 6116 vl  5585 6096 vl  5605 6075 vl  5632 6043 vl  5655 6008 vl
 5674 5971 vl  5692 5932 vl  5710 5893 vl  5742 5812 vl  5766 5728 vl
 5785 5643 vl  5800 5556 vl  5815 5469 vl  5835 5341 vl  5850 5211 vl
 5861 5082 vl  5870 4952 vl  5878 4822 vl  5889 4605 vl  5899 4389 vl
 5907 4172 vl  5914 3955 vl  5920 3738 vl  5926 3490 vl  5931 3242 vl
 5935 2994 vl  5938 2784 vl  2 SLW  6742 2784 il  6744 2912 vl  6747 3118 vl
 6751 3325 vl  6755 3532 vl  6760 3738 vl  6765 3919 vl  6771 4100 vl
 6777 4280 vl  6784 4461 vl  6793 4642 vl  6802 4822 vl  6808 4930 vl
 6815 5039 vl  6824 5147 vl  6835 5255 vl  6848 5362 vl  6865 5469 vl
 6877 5541 vl  6890 5614 vl  6904 5685 vl  6921 5756 vl  6943 5826 vl
 6970 5893 vl  6985 5925 vl  6999 5958 vl  7015 5989 vl  7032 6020 vl
 7052 6049 vl  7075 6075 vl  7091 6092 vl  7108 6109 vl  7124 6126 vl
 7142 6141 vl  7160 6155 vl  7180 6168 vl  7197 6177 vl  7214 6185 vl
 7231 6194 vl  7249 6201 vl  7267 6208 vl  7285 6213 vl  7302 6217 vl
 7320 6220 vl  7337 6223 vl  7355 6225 vl  7372 6226 vl  7390 6227 vl  2 SLW
 4253 6399 il  4163 6399 vl  4253 6392 il  4163 6392 vl  4234 6392 il
 4246 6380 vl  4253 6360 vl  4253 6348 vl  4246 6328 vl  4234 6322 vl
 4163 6322 vl  4253 6348 il  4246 6335 vl  4234 6328 vl  4163 6328 vl
 4234 6322 il  4246 6309 vl  4253 6290 vl  4253 6277 vl  4246 6258 vl
 4234 6252 vl  4163 6252 vl  4253 6277 il  4246 6264 vl  4234 6258 vl
 4163 6258 vl  4253 6418 il  4253 6392 vl  4163 6418 il  4163 6373 vl
 4163 6348 il  4163 6303 vl  4163 6277 il  4163 6232 vl  4278 6194 il
 4221 6092 vl  4163 6194 vl  4298 6009 il  4291 6028 vl  4272 6041 vl
 4240 6047 vl  4221 6047 vl  4189 6041 vl  4170 6028 vl  4163 6009 vl
 4163 5996 vl  4170 5977 vl  4189 5964 vl  4221 5957 vl  4240 5957 vl
 4272 5964 vl  4291 5977 vl  4298 5996 vl  4298 6009 vl  4298 6009 il
 4291 6021 vl  4285 6028 vl  4272 6034 vl  4240 6041 vl  4221 6041 vl
 4189 6034 vl  4176 6028 vl  4170 6021 vl  4163 6009 vl  4163 5996 il
 4170 5983 vl  4176 5977 vl  4189 5970 vl  4221 5964 vl  4240 5964 vl
 4272 5970 vl  4285 5977 vl  4291 5983 vl  4298 5996 vl  2 SLW  6353 6399 il
 6263 6399 vl  6353 6392 il  6263 6392 vl  6334 6392 il  6346 6380 vl
 6353 6360 vl  6353 6348 vl  6346 6328 vl  6334 6322 vl  6263 6322 vl
 6353 6348 il  6346 6335 vl  6334 6328 vl  6263 6328 vl  6334 6322 il
 6346 6309 vl  6353 6290 vl  6353 6277 vl  6346 6258 vl  6334 6252 vl
 6263 6252 vl  6353 6277 il  6346 6264 vl  6334 6258 vl  6263 6258 vl
 6353 6418 il  6353 6392 vl  6263 6418 il  6263 6373 vl  6263 6348 il
 6263 6303 vl  6263 6277 il  6263 6232 vl  6378 6194 il  6321 6092 vl
 6263 6194 vl  6398 6009 il  6391 6028 vl  6372 6041 vl  6340 6047 vl
 6321 6047 vl  6289 6041 vl  6270 6028 vl  6263 6009 vl  6263 5996 vl
 6270 5977 vl  6289 5964 vl  6321 5957 vl  6340 5957 vl  6372 5964 vl
 6391 5977 vl  6398 5996 vl  6398 6009 vl  6398 6009 il  6391 6021 vl
 6385 6028 vl  6372 6034 vl  6340 6041 vl  6321 6041 vl  6289 6034 vl
 6276 6028 vl  6270 6021 vl  6263 6009 vl  6263 5996 il  6270 5983 vl
 6276 5977 vl  6289 5970 vl  6321 5964 vl  6340 5964 vl  6372 5970 vl
 6385 5977 vl  6391 5983 vl  6398 5996 vl  2 SLW  3539 4719 il  3449 4719 vl
 3539 4712 il  3449 4712 vl  3520 4712 il  3532 4700 vl  3539 4680 vl
 3539 4668 vl  3532 4648 vl  3520 4642 vl  3449 4642 vl  3539 4668 il
 3532 4655 vl  3520 4648 vl  3449 4648 vl  3520 4642 il  3532 4629 vl
 3539 4610 vl  3539 4597 vl  3532 4578 vl  3520 4572 vl  3449 4572 vl
 3539 4597 il  3532 4584 vl  3520 4578 vl  3449 4578 vl  3539 4738 il
 3539 4712 vl  3449 4738 il  3449 4693 vl  3449 4668 il  3449 4623 vl
 3449 4597 il  3449 4552 vl  3526 4514 il  3526 4399 vl  3488 4514 il
 3488 4399 vl  3584 4316 il  3577 4335 vl  3558 4348 vl  3526 4354 vl
 3507 4354 vl  3475 4348 vl  3456 4335 vl  3449 4316 vl  3449 4303 vl
 3456 4284 vl  3475 4271 vl  3507 4265 vl  3526 4265 vl  3558 4271 vl
 3577 4284 vl  3584 4303 vl  3584 4316 vl  3584 4316 il  3577 4329 vl
 3571 4335 vl  3558 4341 vl  3526 4348 vl  3507 4348 vl  3475 4341 vl
 3462 4335 vl  3456 4329 vl  3449 4316 vl  3449 4303 il  3456 4290 vl
 3462 4284 vl  3475 4277 vl  3507 4271 vl  3526 4271 vl  3558 4277 vl
 3571 4284 vl  3577 4290 vl  3584 4303 vl  2 SLW  5303 4719 il  5213 4719 vl
 5303 4712 il  5213 4712 vl  5284 4712 il  5296 4700 vl  5303 4680 vl
 5303 4668 vl  5296 4648 vl  5284 4642 vl  5213 4642 vl  5303 4668 il
 5296 4655 vl  5284 4648 vl  5213 4648 vl  5284 4642 il  5296 4629 vl
 5303 4610 vl  5303 4597 vl  5296 4578 vl  5284 4572 vl  5213 4572 vl
 5303 4597 il  5296 4584 vl  5284 4578 vl  5213 4578 vl  5303 4738 il
 5303 4712 vl  5213 4738 il  5213 4693 vl  5213 4668 il  5213 4623 vl
 5213 4597 il  5213 4552 vl  5290 4514 il  5290 4399 vl  5252 4514 il
 5252 4399 vl  5348 4316 il  5341 4335 vl  5322 4348 vl  5290 4354 vl
 5271 4354 vl  5239 4348 vl  5220 4335 vl  5213 4316 vl  5213 4303 vl
 5220 4284 vl  5239 4271 vl  5271 4265 vl  5290 4265 vl  5322 4271 vl
 5341 4284 vl  5348 4303 vl  5348 4316 vl  5348 4316 il  5341 4329 vl
 5335 4335 vl  5322 4341 vl  5290 4348 vl  5271 4348 vl  5239 4341 vl
 5226 4335 vl  5220 4329 vl  5213 4316 vl  5213 4303 il  5220 4290 vl
 5226 4284 vl  5239 4277 vl  5271 4271 vl  5290 4271 vl  5322 4277 vl
 5335 4284 vl  5341 4290 vl  5348 4303 vl  2 SLW  7067 4719 il  6977 4719 vl
 7067 4712 il  6977 4712 vl  7048 4712 il  7060 4700 vl  7067 4680 vl
 7067 4668 vl  7060 4648 vl  7048 4642 vl  6977 4642 vl  7067 4668 il
 7060 4655 vl  7048 4648 vl  6977 4648 vl  7048 4642 il  7060 4629 vl
 7067 4610 vl  7067 4597 vl  7060 4578 vl  7048 4572 vl  6977 4572 vl
 7067 4597 il  7060 4584 vl  7048 4578 vl  6977 4578 vl  7067 4738 il
 7067 4712 vl  6977 4738 il  6977 4693 vl  6977 4668 il  6977 4623 vl
 6977 4597 il  6977 4552 vl  7054 4514 il  7054 4399 vl  7016 4514 il
 7016 4399 vl  7112 4316 il  7105 4335 vl  7086 4348 vl  7054 4354 vl
 7035 4354 vl  7003 4348 vl  6984 4335 vl  6977 4316 vl  6977 4303 vl
 6984 4284 vl  7003 4271 vl  7035 4265 vl  7054 4265 vl  7086 4271 vl
 7105 4284 vl  7112 4303 vl  7112 4316 vl  7112 4316 il  7105 4329 vl
 7099 4335 vl  7086 4341 vl  7054 4348 vl  7035 4348 vl  7003 4341 vl
 6990 4335 vl  6984 4329 vl  6977 4316 vl  6977 4303 il  6984 4290 vl
 6990 4284 vl  7003 4277 vl  7035 4271 vl  7054 4271 vl  7086 4277 vl
 7099 4284 vl  7105 4290 vl  7112 4303 vl
showpage
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
9250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  1990 8184 il  1990 2184 vl  7990 2184 vl  7990 8184 vl  1990 8184 vl
 2 SLW  2914 4890 il  2908 4910 vl  2889 4922 vl  2876 4929 vl  2857 4935 vl
 2825 4942 vl  2799 4942 vl  2786 4935 vl  2780 4922 vl  2780 4910 vl
 2786 4890 vl  2806 4878 vl  2818 4871 vl  2837 4865 vl  2869 4858 vl
 2895 4858 vl  2908 4865 vl  2914 4878 vl  2914 4890 vl  2914 4890 il
 2908 4903 vl  2889 4916 vl  2876 4922 vl  2857 4929 vl  2825 4935 vl
 2799 4935 vl  2786 4929 vl  2780 4922 vl  2780 4910 il  2786 4897 vl
 2806 4884 vl  2818 4878 vl  2837 4871 vl  2869 4865 vl  2895 4865 vl
 2908 4871 vl  2914 4878 vl  2850 4929 il  2850 4871 vl  2 SLW  5124 7568 il
 5124 7460 vl  5117 7440 vl  5105 7434 vl  5092 7434 vl  5079 7440 vl
 5073 7453 vl  5073 7466 vl  5079 7472 vl  5085 7466 vl  5079 7460 vl
 5117 7568 il  5117 7460 vl  5111 7440 vl  5105 7434 vl  5098 7568 il
 5143 7568 vl  5226 7594 il  5213 7581 vl  5201 7562 vl  5188 7536 vl
 5181 7504 vl  5181 7479 vl  5188 7447 vl  5201 7421 vl  5213 7402 vl
 5226 7389 vl  5213 7581 il  5201 7555 vl  5194 7536 vl  5188 7504 vl
 5188 7479 vl  5194 7447 vl  5201 7428 vl  5213 7402 vl  5277 7568 il
 5277 7434 vl  5284 7568 il  5284 7434 vl  5258 7568 il  5303 7568 vl
 5258 7434 il  5354 7434 vl  5354 7472 vl  5348 7434 vl  5392 7434 il
 5386 7440 vl  5392 7447 vl  5399 7440 vl  5399 7428 vl  5392 7415 vl
 5386 7408 vl  5495 7568 il  5476 7562 vl  5463 7543 vl  5456 7530 vl
 5450 7511 vl  5444 7479 vl  5444 7453 vl  5450 7440 vl  5463 7434 vl
 5476 7434 vl  5495 7440 vl  5508 7460 vl  5514 7472 vl  5520 7491 vl
 5527 7523 vl  5527 7549 vl  5520 7562 vl  5508 7568 vl  5495 7568 vl
 5495 7568 il  5482 7562 vl  5469 7543 vl  5463 7530 vl  5456 7511 vl
 5450 7479 vl  5450 7453 vl  5456 7440 vl  5463 7434 vl  5476 7434 il
 5488 7440 vl  5501 7460 vl  5508 7472 vl  5514 7491 vl  5520 7523 vl
 5520 7549 vl  5514 7562 vl  5508 7568 vl  5456 7504 il  5514 7504 vl
 5565 7594 il  5578 7581 vl  5591 7562 vl  5604 7536 vl  5610 7504 vl
 5610 7479 vl  5604 7447 vl  5591 7421 vl  5578 7402 vl  5565 7389 vl
 5578 7581 il  5591 7555 vl  5597 7536 vl  5604 7504 vl  5604 7479 vl
 5597 7447 vl  5591 7428 vl  5578 7402 vl  2 SLW  7390 6984 il  3190 6984 vl
 3190 6984 il  3190 2784 vl  3190 2784 il  7390 2784 vl  7390 2784 il
 7390 6984 vl  2 SLW  5290 6984 il  5290 6967 vl  5290 6949 vl  5290 6932 vl
 5290 6914 vl  5290 6897 vl  5290 6879 vl  5290 6861 vl  5290 6844 vl
 5290 6827 vl  5290 6809 vl  5290 6792 vl  5290 6774 vl  5290 6757 vl
 5290 6739 vl  5290 6722 vl  5290 6704 vl  5290 6687 vl  5290 6669 vl
 5290 6651 vl  5290 6634 vl  5290 6617 vl  5290 6599 vl  5290 6582 vl
 5290 6564 vl  5290 6547 vl  5290 6529 vl  5290 6512 vl  5290 6494 vl
 5290 6476 vl  5290 6459 vl  5290 6442 vl  5290 6424 vl  5290 6407 vl
 5290 6389 vl  5290 6372 vl  5290 6354 vl  5290 6337 vl  5290 6319 vl
 5290 6302 vl  5290 6284 vl  5290 6266 vl  5290 6249 vl  5290 6237 vl
 5290 6226 vl  5290 6214 vl  5290 6203 vl  5290 6191 vl  5290 6179 vl  2 SLW
 3250 6984 il  3190 6984 vl  3210 6816 il  3190 6816 vl  3210 6648 il
 3190 6648 vl  3210 6480 il  3190 6480 vl  3210 6312 il  3190 6312 vl
 3250 6144 il  3190 6144 vl  3210 5976 il  3190 5976 vl  3210 5808 il
 3190 5808 vl  3210 5640 il  3190 5640 vl  3210 5472 il  3190 5472 vl
 3250 5304 il  3190 5304 vl  3210 5136 il  3190 5136 vl  3210 4968 il
 3190 4968 vl  3210 4800 il  3190 4800 vl  3210 4632 il  3190 4632 vl
 3250 4464 il  3190 4464 vl  3210 4296 il  3190 4296 vl  3210 4128 il
 3190 4128 vl  3210 3960 il  3190 3960 vl  3210 3792 il  3190 3792 vl
 3250 3624 il  3190 3624 vl  3210 3456 il  3190 3456 vl  3210 3288 il
 3190 3288 vl  3210 3120 il  3190 3120 vl  3210 2952 il  3190 2952 vl  2 SLW
 3116 6995 il  3112 7007 vl  3101 7014 vl  3082 7018 vl  3071 7018 vl
 3052 7014 vl  3041 7007 vl  3037 6995 vl  3037 6988 vl  3041 6976 vl
 3052 6969 vl  3071 6965 vl  3082 6965 vl  3101 6969 vl  3112 6976 vl
 3116 6988 vl  3116 6995 vl  3116 6995 il  3112 7003 vl  3108 7007 vl
 3101 7010 vl  3082 7014 vl  3071 7014 vl  3052 7010 vl  3044 7007 vl
 3041 7003 vl  3037 6995 vl  3037 6988 il  3041 6980 vl  3044 6976 vl
 3052 6973 vl  3071 6969 vl  3082 6969 vl  3101 6973 vl  3108 6976 vl
 3112 6980 vl  3116 6988 vl  3116 6236 il  3112 6248 vl  3101 6255 vl
 3082 6259 vl  3071 6259 vl  3052 6255 vl  3041 6248 vl  3037 6236 vl
 3037 6229 vl  3041 6217 vl  3052 6210 vl  3071 6206 vl  3082 6206 vl
 3101 6210 vl  3112 6217 vl  3116 6229 vl  3116 6236 vl  3116 6236 il
 3112 6244 vl  3108 6248 vl  3101 6251 vl  3082 6255 vl  3071 6255 vl
 3052 6251 vl  3044 6248 vl  3041 6244 vl  3037 6236 vl  3037 6229 il
 3041 6221 vl  3044 6217 vl  3052 6214 vl  3071 6210 vl  3082 6210 vl
 3101 6214 vl  3108 6217 vl  3112 6221 vl  3116 6229 vl  3044 6176 il
 3041 6180 vl  3037 6176 vl  3041 6172 vl  3044 6176 vl  3101 6142 il
 3097 6139 vl  3093 6142 vl  3097 6146 vl  3101 6146 vl  3108 6142 vl
 3112 6139 vl  3116 6127 vl  3116 6112 vl  3112 6101 vl  3108 6097 vl
 3101 6093 vl  3093 6093 vl  3086 6097 vl  3078 6108 vl  3071 6127 vl
 3067 6135 vl  3059 6142 vl  3048 6146 vl  3037 6146 vl  3116 6112 il
 3112 6105 vl  3108 6101 vl  3101 6097 vl  3093 6097 vl  3086 6101 vl
 3078 6112 vl  3071 6127 vl  3044 6146 il  3048 6142 vl  3048 6135 vl
 3041 6116 vl  3041 6105 vl  3044 6097 vl  3048 6093 vl  3048 6135 il
 3037 6116 vl  3037 6101 vl  3041 6097 vl  3048 6093 vl  3056 6093 vl
 3116 5396 il  3112 5408 vl  3101 5415 vl  3082 5419 vl  3071 5419 vl
 3052 5415 vl  3041 5408 vl  3037 5396 vl  3037 5389 vl  3041 5377 vl
 3052 5370 vl  3071 5366 vl  3082 5366 vl  3101 5370 vl  3112 5377 vl
 3116 5389 vl  3116 5396 vl  3116 5396 il  3112 5404 vl  3108 5408 vl
 3101 5411 vl  3082 5415 vl  3071 5415 vl  3052 5411 vl  3044 5408 vl
 3041 5404 vl  3037 5396 vl  3037 5389 il  3041 5381 vl  3044 5377 vl
 3052 5374 vl  3071 5370 vl  3082 5370 vl  3101 5374 vl  3108 5377 vl
 3112 5381 vl  3116 5389 vl  3044 5336 il  3041 5340 vl  3037 5336 vl
 3041 5332 vl  3044 5336 vl  3108 5272 il  3037 5272 vl  3116 5268 il
 3037 5268 vl  3116 5268 il  3059 5310 vl  3059 5250 vl  3037 5283 il
 3037 5257 vl  3116 4556 il  3112 4568 vl  3101 4575 vl  3082 4579 vl
 3071 4579 vl  3052 4575 vl  3041 4568 vl  3037 4556 vl  3037 4549 vl
 3041 4537 vl  3052 4530 vl  3071 4526 vl  3082 4526 vl  3101 4530 vl
 3112 4537 vl  3116 4549 vl  3116 4556 vl  3116 4556 il  3112 4564 vl
 3108 4568 vl  3101 4571 vl  3082 4575 vl  3071 4575 vl  3052 4571 vl
 3044 4568 vl  3041 4564 vl  3037 4556 vl  3037 4549 il  3041 4541 vl
 3044 4537 vl  3052 4534 vl  3071 4530 vl  3082 4530 vl  3101 4534 vl
 3108 4537 vl  3112 4541 vl  3116 4549 vl  3044 4496 il  3041 4500 vl
 3037 4496 vl  3041 4492 vl  3044 4496 vl  3105 4421 il  3101 4425 vl
 3097 4421 vl  3101 4417 vl  3105 4417 vl  3112 4421 vl  3116 4428 vl
 3116 4440 vl  3112 4451 vl  3105 4459 vl  3097 4462 vl  3082 4466 vl
 3059 4466 vl  3048 4462 vl  3041 4455 vl  3037 4443 vl  3037 4436 vl
 3041 4425 vl  3048 4417 vl  3059 4413 vl  3063 4413 vl  3074 4417 vl
 3082 4425 vl  3086 4436 vl  3086 4440 vl  3082 4451 vl  3074 4459 vl
 3063 4462 vl  3116 4440 il  3112 4447 vl  3105 4455 vl  3097 4459 vl
 3082 4462 vl  3059 4462 vl  3048 4459 vl  3041 4451 vl  3037 4443 vl
 3037 4436 il  3041 4428 vl  3048 4421 vl  3059 4417 vl  3063 4417 vl
 3074 4421 vl  3082 4428 vl  3086 4436 vl  3116 3716 il  3112 3728 vl
 3101 3735 vl  3082 3739 vl  3071 3739 vl  3052 3735 vl  3041 3728 vl
 3037 3716 vl  3037 3709 vl  3041 3697 vl  3052 3690 vl  3071 3686 vl
 3082 3686 vl  3101 3690 vl  3112 3697 vl  3116 3709 vl  3116 3716 vl
 3116 3716 il  3112 3724 vl  3108 3728 vl  3101 3731 vl  3082 3735 vl
 3071 3735 vl  3052 3731 vl  3044 3728 vl  3041 3724 vl  3037 3716 vl
 3037 3709 il  3041 3701 vl  3044 3697 vl  3052 3694 vl  3071 3690 vl
 3082 3690 vl  3101 3694 vl  3108 3697 vl  3112 3701 vl  3116 3709 vl
 3044 3656 il  3041 3660 vl  3037 3656 vl  3041 3652 vl  3044 3656 vl
 3116 3607 il  3112 3619 vl  3105 3622 vl  3093 3622 vl  3086 3619 vl
 3082 3607 vl  3082 3592 vl  3086 3581 vl  3093 3577 vl  3105 3577 vl
 3112 3581 vl  3116 3592 vl  3116 3607 vl  3116 3607 il  3112 3615 vl
 3105 3619 vl  3093 3619 vl  3086 3615 vl  3082 3607 vl  3082 3592 il
 3086 3585 vl  3093 3581 vl  3105 3581 vl  3112 3585 vl  3116 3592 vl
 3082 3607 il  3078 3619 vl  3074 3622 vl  3067 3626 vl  3052 3626 vl
 3044 3622 vl  3041 3619 vl  3037 3607 vl  3037 3592 vl  3041 3581 vl
 3044 3577 vl  3052 3573 vl  3067 3573 vl  3074 3577 vl  3078 3581 vl
 3082 3592 vl  3082 3607 il  3078 3615 vl  3074 3619 vl  3067 3622 vl
 3052 3622 vl  3044 3619 vl  3041 3615 vl  3037 3607 vl  3037 3592 il
 3041 3585 vl  3044 3581 vl  3052 3577 vl  3067 3577 vl  3074 3581 vl
 3078 3585 vl  3082 3592 vl  3101 2807 il  3105 2799 vl  3116 2788 vl
 3037 2788 vl  3112 2792 il  3037 2792 vl  3037 2807 il  3037 2773 vl  2 SLW
 7390 6984 il  7330 6984 vl  7390 6816 il  7370 6816 vl  7390 6648 il
 7370 6648 vl  7390 6480 il  7370 6480 vl  7390 6312 il  7370 6312 vl
 7390 6144 il  7330 6144 vl  7390 5976 il  7370 5976 vl  7390 5808 il
 7370 5808 vl  7390 5640 il  7370 5640 vl  7390 5472 il  7370 5472 vl
 7390 5304 il  7330 5304 vl  7390 5136 il  7370 5136 vl  7390 4968 il
 7370 4968 vl  7390 4800 il  7370 4800 vl  7390 4632 il  7370 4632 vl
 7390 4464 il  7330 4464 vl  7390 4296 il  7370 4296 vl  7390 4128 il
 7370 4128 vl  7390 3960 il  7370 3960 vl  7390 3792 il  7370 3792 vl
 7390 3624 il  7330 3624 vl  7390 3456 il  7370 3456 vl  7390 3288 il
 7370 3288 vl  7390 3120 il  7370 3120 vl  7390 2952 il  7370 2952 vl  2 SLW
 3190 6924 il  3190 6984 vl  3400 6964 il  3400 6984 vl  3610 6964 il
 3610 6984 vl  3820 6964 il  3820 6984 vl  4030 6964 il  4030 6984 vl
 4240 6924 il  4240 6984 vl  4450 6964 il  4450 6984 vl  4660 6964 il
 4660 6984 vl  4870 6964 il  4870 6984 vl  5080 6964 il  5080 6984 vl
 5290 6924 il  5290 6984 vl  5500 6964 il  5500 6984 vl  5710 6964 il
 5710 6984 vl  5920 6964 il  5920 6984 vl  6130 6964 il  6130 6984 vl
 6340 6924 il  6340 6984 vl  6550 6964 il  6550 6984 vl  6760 6964 il
 6760 6984 vl  6970 6964 il  6970 6984 vl  7180 6964 il  7180 6984 vl  2 SLW
 3179 7338 il  3179 7270 vl  3224 7222 il  3220 7233 vl  3209 7240 vl
 3190 7244 vl  3179 7244 vl  3160 7240 vl  3149 7233 vl  3145 7222 vl
 3145 7214 vl  3149 7203 vl  3160 7195 vl  3179 7191 vl  3190 7191 vl
 3209 7195 vl  3220 7203 vl  3224 7214 vl  3224 7222 vl  3224 7222 il
 3220 7229 vl  3216 7233 vl  3209 7237 vl  3190 7240 vl  3179 7240 vl
 3160 7237 vl  3152 7233 vl  3149 7229 vl  3145 7222 vl  3145 7214 il
 3149 7206 vl  3152 7203 vl  3160 7199 vl  3179 7195 vl  3190 7195 vl
 3209 7199 vl  3216 7203 vl  3220 7206 vl  3224 7214 vl  3152 7161 il
 3149 7165 vl  3145 7161 vl  3149 7158 vl  3152 7161 vl  3209 7128 il
 3205 7124 vl  3201 7128 vl  3205 7131 vl  3209 7131 vl  3216 7128 vl
 3220 7124 vl  3224 7112 vl  3224 7097 vl  3220 7086 vl  3216 7082 vl
 3209 7079 vl  3201 7079 vl  3194 7082 vl  3186 7094 vl  3179 7112 vl
 3175 7120 vl  3167 7128 vl  3156 7131 vl  3145 7131 vl  3224 7097 il
 3220 7090 vl  3216 7086 vl  3209 7082 vl  3201 7082 vl  3194 7086 vl
 3186 7097 vl  3179 7112 vl  3152 7131 il  3156 7128 vl  3156 7120 vl
 3149 7101 vl  3149 7090 vl  3152 7082 vl  3156 7079 vl  3156 7120 il
 3145 7101 vl  3145 7086 vl  3149 7082 vl  3156 7079 vl  3164 7079 vl
 4229 7338 il  4229 7270 vl  4274 7222 il  4270 7233 vl  4259 7240 vl
 4240 7244 vl  4229 7244 vl  4210 7240 vl  4199 7233 vl  4195 7222 vl
 4195 7214 vl  4199 7203 vl  4210 7195 vl  4229 7191 vl  4240 7191 vl
 4259 7195 vl  4270 7203 vl  4274 7214 vl  4274 7222 vl  4274 7222 il
 4270 7229 vl  4266 7233 vl  4259 7237 vl  4240 7240 vl  4229 7240 vl
 4210 7237 vl  4202 7233 vl  4199 7229 vl  4195 7222 vl  4195 7214 il
 4199 7206 vl  4202 7203 vl  4210 7199 vl  4229 7195 vl  4240 7195 vl
 4259 7199 vl  4266 7203 vl  4270 7206 vl  4274 7214 vl  4202 7161 il
 4199 7165 vl  4195 7161 vl  4199 7158 vl  4202 7161 vl  4259 7120 il
 4263 7112 vl  4274 7101 vl  4195 7101 vl  4270 7105 il  4195 7105 vl
 4195 7120 il  4195 7086 vl  5324 7259 il  5320 7270 vl  5309 7278 vl
 5290 7282 vl  5279 7282 vl  5260 7278 vl  5249 7270 vl  5245 7259 vl
 5245 7252 vl  5249 7240 vl  5260 7233 vl  5279 7229 vl  5290 7229 vl
 5309 7233 vl  5320 7240 vl  5324 7252 vl  5324 7259 vl  5324 7259 il
 5320 7267 vl  5316 7270 vl  5309 7274 vl  5290 7278 vl  5279 7278 vl
 5260 7274 vl  5252 7270 vl  5249 7267 vl  5245 7259 vl  5245 7252 il
 5249 7244 vl  5252 7240 vl  5260 7237 vl  5279 7233 vl  5290 7233 vl
 5309 7237 vl  5316 7240 vl  5320 7244 vl  5324 7252 vl  5252 7199 il
 5249 7203 vl  5245 7199 vl  5249 7195 vl  5252 7199 vl  5324 7146 il
 5320 7158 vl  5309 7165 vl  5290 7169 vl  5279 7169 vl  5260 7165 vl
 5249 7158 vl  5245 7146 vl  5245 7139 vl  5249 7128 vl  5260 7120 vl
 5279 7116 vl  5290 7116 vl  5309 7120 vl  5320 7128 vl  5324 7139 vl
 5324 7146 vl  5324 7146 il  5320 7154 vl  5316 7158 vl  5309 7161 vl
 5290 7165 vl  5279 7165 vl  5260 7161 vl  5252 7158 vl  5249 7154 vl
 5245 7146 vl  5245 7139 il  5249 7131 vl  5252 7128 vl  5260 7124 vl
 5279 7120 vl  5290 7120 vl  5309 7124 vl  5316 7128 vl  5320 7131 vl
 5324 7139 vl  6374 7259 il  6370 7270 vl  6359 7278 vl  6340 7282 vl
 6329 7282 vl  6310 7278 vl  6299 7270 vl  6295 7259 vl  6295 7252 vl
 6299 7240 vl  6310 7233 vl  6329 7229 vl  6340 7229 vl  6359 7233 vl
 6370 7240 vl  6374 7252 vl  6374 7259 vl  6374 7259 il  6370 7267 vl
 6366 7270 vl  6359 7274 vl  6340 7278 vl  6329 7278 vl  6310 7274 vl
 6302 7270 vl  6299 7267 vl  6295 7259 vl  6295 7252 il  6299 7244 vl
 6302 7240 vl  6310 7237 vl  6329 7233 vl  6340 7233 vl  6359 7237 vl
 6366 7240 vl  6370 7244 vl  6374 7252 vl  6302 7199 il  6299 7203 vl
 6295 7199 vl  6299 7195 vl  6302 7199 vl  6359 7158 il  6363 7150 vl
 6374 7139 vl  6295 7139 vl  6370 7143 il  6295 7143 vl  6295 7158 il
 6295 7124 vl  7424 7259 il  7420 7270 vl  7409 7278 vl  7390 7282 vl
 7379 7282 vl  7360 7278 vl  7349 7270 vl  7345 7259 vl  7345 7252 vl
 7349 7240 vl  7360 7233 vl  7379 7229 vl  7390 7229 vl  7409 7233 vl
 7420 7240 vl  7424 7252 vl  7424 7259 vl  7424 7259 il  7420 7267 vl
 7416 7270 vl  7409 7274 vl  7390 7278 vl  7379 7278 vl  7360 7274 vl
 7352 7270 vl  7349 7267 vl  7345 7259 vl  7345 7252 il  7349 7244 vl
 7352 7240 vl  7360 7237 vl  7379 7233 vl  7390 7233 vl  7409 7237 vl
 7416 7240 vl  7420 7244 vl  7424 7252 vl  7352 7199 il  7349 7203 vl
 7345 7199 vl  7349 7195 vl  7352 7199 vl  7409 7165 il  7405 7161 vl
 7401 7165 vl  7405 7169 vl  7409 7169 vl  7416 7165 vl  7420 7161 vl
 7424 7150 vl  7424 7135 vl  7420 7124 vl  7416 7120 vl  7409 7116 vl
 7401 7116 vl  7394 7120 vl  7386 7131 vl  7379 7150 vl  7375 7158 vl
 7367 7165 vl  7356 7169 vl  7345 7169 vl  7424 7135 il  7420 7128 vl
 7416 7124 vl  7409 7120 vl  7401 7120 vl  7394 7124 vl  7386 7135 vl
 7379 7150 vl  7352 7169 il  7356 7165 vl  7356 7158 vl  7349 7139 vl
 7349 7128 vl  7352 7120 vl  7356 7116 vl  7356 7158 il  7345 7139 vl
 7345 7124 vl  7349 7120 vl  7356 7116 vl  7364 7116 vl  2 SLW  3190 2784 il
 3190 2844 vl  3400 2784 il  3400 2804 vl  3610 2784 il  3610 2804 vl
 3820 2784 il  3820 2804 vl  4030 2784 il  4030 2804 vl  4240 2784 il
 4240 2844 vl  4450 2784 il  4450 2804 vl  4660 2784 il  4660 2804 vl
 4870 2784 il  4870 2804 vl  5080 2784 il  5080 2804 vl  5290 2784 il
 5290 2844 vl  5500 2784 il  5500 2804 vl  5710 2784 il  5710 2804 vl
 5920 2784 il  5920 2804 vl  6130 2784 il  6130 2804 vl  6340 2784 il
 6340 2844 vl  6550 2784 il  6550 2804 vl  6760 2784 il  6760 2804 vl
 6970 2784 il  6970 2804 vl  7180 2784 il  7180 2804 vl  2 SLW  5290 6179 il
 5299 6174 vl  5319 6162 vl  5340 6150 vl  5349 6144 vl  5398 6117 vl
 5448 6090 vl  5498 6065 vl  5548 6039 vl  5605 6011 vl  5661 5985 vl
 5719 5959 vl  5776 5934 vl  5838 5908 vl  5899 5881 vl  5960 5855 vl
 6022 5829 vl  6085 5803 vl  6148 5776 vl  6211 5750 vl  6274 5724 vl
 6335 5698 vl  6395 5672 vl  6456 5646 vl  6517 5619 vl  6572 5594 vl
 6627 5569 vl  6681 5542 vl  6735 5514 vl  6779 5490 vl  6823 5465 vl
 6866 5438 vl  6907 5409 vl  6926 5394 vl  6945 5379 vl  6963 5363 vl
 6979 5346 vl  6988 5336 vl  6996 5326 vl  7003 5315 vl  7010 5304 vl
 7015 5294 vl  7020 5284 vl  7023 5273 vl  7024 5262 vl  7023 5246 vl
 7020 5229 vl  7015 5214 vl  7008 5199 vl  7005 5193 vl  7000 5188 vl
 6996 5183 vl  6991 5178 vl  6978 5167 vl  6964 5156 vl  6951 5146 vl
 6936 5136 vl  6916 5123 vl  6894 5113 vl  6872 5103 vl  6850 5094 vl
 6818 5082 vl  6787 5071 vl  6755 5061 vl  6722 5052 vl  6678 5041 vl
 6633 5030 vl  6589 5019 vl  6544 5010 vl  6515 5004 vl  6487 4999 vl
 6459 4994 vl  6430 4989 vl  6396 4983 vl  6363 4978 vl  6329 4973 vl
 6295 4968 vl  6206 4955 vl  6117 4943 vl  6027 4933 vl  5938 4926 vl
 5776 4916 vl  5614 4905 vl  5452 4895 vl  5290 4884 vl  5128 4874 vl
 4966 4863 vl  4804 4853 vl  4642 4842 vl  4553 4835 vl  4463 4825 vl
 4374 4813 vl  4285 4800 vl  4251 4795 vl  4217 4790 vl  4184 4785 vl
 4150 4779 vl  4121 4774 vl  4093 4769 vl  4065 4764 vl  4036 4758 vl
 3991 4749 vl  3947 4738 vl  3902 4727 vl  3858 4716 vl  3826 4707 vl
 3794 4697 vl  3762 4686 vl  3730 4674 vl  3708 4665 vl  3686 4655 vl
 3665 4644 vl  3644 4632 vl  3623 4619 vl  3603 4605 vl  3586 4588 vl
 3572 4569 vl  3564 4554 vl  3558 4538 vl  3555 4522 vl  3556 4506 vl
 3558 4495 vl  3561 4484 vl  3565 4474 vl  3570 4464 vl  3577 4453 vl
 3584 4442 vl  3592 4432 vl  3601 4422 vl  3617 4405 vl  3635 4389 vl
 3654 4374 vl  3673 4359 vl  3714 4330 vl  3757 4303 vl  3801 4278 vl
 3845 4254 vl  3899 4226 vl  3953 4199 vl  4008 4174 vl  4063 4149 vl
 4124 4122 vl  4185 4096 vl  4245 4070 vl  4306 4044 vl  4369 4018 vl
 4432 3992 vl  4495 3965 vl  4558 3939 vl  4620 3913 vl  4681 3887 vl
 4742 3860 vl  4804 3834 vl  4861 3809 vl  4919 3783 vl  4975 3757 vl
 5032 3729 vl  5082 3703 vl  5132 3677 vl  5181 3651 vl  5231 3624 vl
 5246 3615 vl  5260 3605 vl  5275 3596 vl  5290 3589 vl  2 SLW  5290 3589 il
 5290 3577 vl  5290 3565 vl  5290 3554 vl  5290 3542 vl  5290 3531 vl
 5290 3519 vl  5290 3502 vl  5290 3484 vl  5290 3467 vl  5290 3449 vl
 5290 3431 vl  5290 3414 vl  5290 3397 vl  5290 3379 vl  5290 3362 vl
 5290 3344 vl  5290 3327 vl  5290 3309 vl  5290 3292 vl  5290 3274 vl
 5290 3257 vl  5290 3239 vl  5290 3222 vl  5290 3204 vl  5290 3187 vl
 5290 3169 vl  5290 3152 vl  5290 3134 vl  5290 3117 vl  5290 3099 vl
 5290 3082 vl  5290 3064 vl  5290 3047 vl  5290 3029 vl  5290 3012 vl
 5290 2994 vl  5290 2977 vl  5290 2959 vl  5290 2942 vl  5290 2924 vl
 5290 2907 vl  5290 2889 vl  5290 2872 vl  5290 2854 vl  5290 2837 vl
 5290 2819 vl  5290 2802 vl  5290 2784 vl  2 SLW  5290 6984 il  5290 6958 vl
 5290 6931 vl  5290 6905 vl  5291 6879 vl  5292 6853 vl  5293 6826 vl
 5295 6800 vl  5297 6774 vl  5299 6748 vl  5303 6721 vl  5307 6695 vl
 5312 6669 vl  5317 6642 vl  5324 6616 vl  5332 6590 vl  5340 6564 vl
 5349 6537 vl  5360 6511 vl  5371 6485 vl  5383 6459 vl  5397 6432 vl
 5411 6406 vl  5427 6380 vl  5443 6354 vl  5461 6327 vl  5479 6301 vl
 5498 6275 vl  5518 6249 vl  5540 6222 vl  5562 6196 vl  5585 6170 vl
 5609 6144 vl  5634 6117 vl  5659 6091 vl  5685 6065 vl  5711 6039 vl
 5738 6013 vl  5766 5986 vl  5793 5960 vl  5821 5934 vl  5849 5908 vl
 5878 5881 vl  5907 5855 vl  5935 5829 vl  5963 5803 vl  5991 5777 vl
 6019 5750 vl  6047 5724 vl  6074 5698 vl  6100 5672 vl  6125 5646 vl
 6151 5619 vl  6174 5594 vl  6196 5568 vl  6217 5541 vl  6238 5514 vl
 6256 5489 vl  6272 5464 vl  6287 5437 vl  6299 5409 vl  6307 5383 vl
 6314 5357 vl  6319 5331 vl  6321 5304 vl  6321 5293 vl  6320 5283 vl
 6319 5272 vl  6316 5262 vl  6309 5246 vl  6303 5230 vl  6296 5214 vl
 6288 5199 vl  6284 5193 vl  6280 5188 vl  6276 5183 vl  6272 5178 vl
 6262 5167 vl  6252 5156 vl  6241 5146 vl  6230 5136 vl  6216 5124 vl
 6201 5114 vl  6186 5104 vl  6171 5094 vl  6152 5082 vl  6132 5072 vl
 6111 5062 vl  6091 5052 vl  6049 5033 vl  6006 5018 vl  5962 5003 vl
 5918 4989 vl  5850 4968 vl  5781 4951 vl  5712 4936 vl  5641 4926 vl
 5553 4916 vl  5466 4905 vl  5378 4895 vl  5290 4884 vl  5202 4874 vl
 5114 4863 vl  5027 4853 vl  4939 4842 vl  4868 4832 vl  4799 4817 vl
 4730 4800 vl  4662 4779 vl  4618 4765 vl  4574 4750 vl  4531 4735 vl
 4489 4716 vl  4469 4706 vl  4448 4696 vl  4428 4686 vl  4409 4674 vl
 4394 4664 vl  4379 4654 vl  4364 4644 vl  4350 4632 vl  4339 4622 vl
 4328 4612 vl  4318 4601 vl  4308 4590 vl  4304 4585 vl  4300 4580 vl
 4296 4575 vl  4292 4569 vl  4284 4554 vl  4277 4538 vl  4271 4522 vl
 4264 4506 vl  4261 4496 vl  4260 4485 vl  4259 4475 vl  4259 4464 vl
 4261 4437 vl  4266 4411 vl  4273 4385 vl  4281 4359 vl  4293 4331 vl
 4308 4304 vl  4324 4279 vl  4342 4254 vl  4363 4227 vl  4384 4200 vl
 4406 4174 vl  4429 4149 vl  4455 4122 vl  4480 4096 vl  4506 4070 vl
 4533 4044 vl  4561 4018 vl  4589 3991 vl  4617 3965 vl  4645 3939 vl
 4673 3913 vl  4702 3887 vl  4731 3860 vl  4759 3834 vl  4787 3808 vl
 4814 3782 vl  4842 3755 vl  4869 3729 vl  4895 3703 vl  4921 3677 vl
 4946 3651 vl  4971 3624 vl  4995 3598 vl  5018 3572 vl  5040 3546 vl
 5062 3519 vl  5082 3493 vl  5101 3467 vl  5119 3441 vl  5137 3414 vl
 5153 3388 vl  5169 3362 vl  5183 3336 vl  5197 3309 vl  5209 3283 vl
 5220 3257 vl  5231 3231 vl  5240 3204 vl  5248 3178 vl  5256 3152 vl
 5263 3126 vl  5268 3099 vl  5268 3099 il  5273 3073 vl  5277 3047 vl
 5281 3020 vl  5283 2994 vl  5285 2968 vl  5287 2942 vl  5289 2915 vl
 5289 2889 vl  5289 2863 vl  5290 2837 vl  5290 2810 vl  5290 2784 vl  2 SLW
 5290 6984 il  5298 6958 vl  5306 6931 vl  5315 6905 vl  5323 6879 vl
 5332 6853 vl  5340 6826 vl  5349 6800 vl  5357 6774 vl  5366 6748 vl
 5375 6721 vl  5384 6695 vl  5393 6669 vl  5402 6643 vl  5412 6616 vl
 5422 6590 vl  5432 6564 vl  5442 6538 vl  5452 6511 vl  5462 6485 vl
 5473 6459 vl  5484 6433 vl  5495 6406 vl  5506 6380 vl  5517 6354 vl
 5529 6328 vl  5540 6301 vl  5552 6275 vl  5564 6249 vl  5576 6223 vl
 5589 6196 vl  5601 6170 vl  5613 6144 vl  5626 6118 vl  5638 6091 vl
 5651 6065 vl  5664 6039 vl  5676 6013 vl  5689 5987 vl  5701 5960 vl
 5713 5934 vl  5726 5908 vl  5738 5882 vl  5750 5855 vl  5761 5829 vl
 5773 5803 vl  5784 5777 vl  5795 5750 vl  5805 5724 vl  5815 5698 vl
 5824 5672 vl  5833 5645 vl  5842 5619 vl  5850 5593 vl  5856 5567 vl
 5863 5540 vl  5868 5514 vl  5873 5488 vl  5877 5462 vl  5879 5435 vl
 5880 5409 vl  5879 5383 vl  5878 5356 vl  5876 5330 vl  5871 5304 vl
 5869 5293 vl  5867 5283 vl  5864 5272 vl  5861 5262 vl  5855 5246 vl
 5849 5230 vl  5842 5214 vl  5835 5199 vl  5832 5194 vl  5829 5188 vl
 5826 5183 vl  5823 5178 vl  5816 5167 vl  5809 5157 vl  5802 5146 vl
 5795 5136 vl  5786 5125 vl  5777 5114 vl  5767 5104 vl  5758 5094 vl
 5746 5083 vl  5735 5072 vl  5723 5062 vl  5710 5052 vl  5696 5041 vl
 5681 5030 vl  5666 5020 vl  5650 5010 vl  5641 5005 vl  5632 4999 vl
 5623 4994 vl  5614 4989 vl  5604 4984 vl  5594 4978 vl  5583 4973 vl
 5573 4968 vl  5547 4956 vl  5521 4944 vl  5495 4934 vl  5468 4926 vl
 5423 4916 vl  5379 4905 vl  5334 4895 vl  5290 4884 vl  5246 4874 vl
 5201 4863 vl  5157 4853 vl  5112 4842 vl  5085 4834 vl  5059 4824 vl
 5033 4812 vl  5007 4800 vl  4997 4795 vl  4986 4790 vl  4976 4784 vl
 4966 4779 vl  4957 4774 vl  4948 4769 vl  4939 4763 vl  4930 4758 vl
 4914 4748 vl  4899 4738 vl  4884 4727 vl  4870 4716 vl  4857 4706 vl
 4845 4696 vl  4834 4685 vl  4822 4674 vl  4813 4664 vl  4803 4654 vl
 4794 4643 vl  4785 4632 vl  4775 4617 vl  4764 4601 vl  4754 4585 vl
 4745 4569 vl  4742 4564 vl  4740 4559 vl  4737 4553 vl  4735 4548 vl
 4731 4538 vl  4727 4527 vl  4723 4517 vl  4719 4506 vl  4716 4496 vl
 4713 4485 vl  4711 4475 vl  4709 4464 vl  4704 4438 vl  4702 4412 vl
 4701 4385 vl  4700 4359 vl  4701 4333 vl  4703 4306 vl  4707 4280 vl
 4712 4254 vl  4717 4228 vl  4724 4201 vl  4730 4175 vl  4738 4149 vl
 4747 4123 vl  4756 4096 vl  4765 4070 vl  4775 4044 vl  4785 4018 vl
 4796 3991 vl  4807 3965 vl  4819 3939 vl  4830 3913 vl  4842 3886 vl
 4854 3860 vl  4867 3834 vl  4879 3808 vl  4891 3781 vl  4904 3755 vl
 4916 3729 vl  4929 3703 vl  4942 3677 vl  4954 3650 vl  4967 3624 vl
 4979 3598 vl  4991 3572 vl  5004 3545 vl  5016 3519 vl  5016 3519 il
 5028 3493 vl  5040 3467 vl  5051 3440 vl  5063 3414 vl  5074 3388 vl
 5085 3362 vl  5096 3335 vl  5107 3309 vl  5118 3283 vl  5128 3257 vl
 5138 3230 vl  5148 3204 vl  5158 3178 vl  5168 3152 vl  5178 3125 vl
 5187 3099 vl  5196 3073 vl  5205 3047 vl  5214 3020 vl  5223 2994 vl
 5231 2968 vl  5240 2942 vl  5248 2915 vl  5257 2889 vl  5265 2863 vl
 5273 2837 vl  5282 2810 vl  5290 2784 vl  2 SLW  5974 6681 il  5841 6681 vl
 5958 6619 il  5953 6631 vl  5941 6640 vl  5933 6644 vl  5920 6648 vl
 5899 6652 vl  5882 6652 vl  5874 6648 vl  5870 6640 vl  5870 6631 vl
 5874 6619 vl  5887 6610 vl  5895 6606 vl  5907 6602 vl  5928 6598 vl
 5945 6598 vl  5953 6602 vl  5958 6610 vl  5958 6619 vl  5958 6619 il
 5953 6627 vl  5941 6635 vl  5933 6640 vl  5920 6644 vl  5899 6648 vl
 5882 6648 vl  5874 6644 vl  5870 6640 vl  5870 6631 il  5874 6623 vl
 5887 6615 vl  5895 6610 vl  5907 6606 vl  5928 6602 vl  5945 6602 vl
 5953 6606 vl  5958 6610 vl  5916 6644 il  5916 6606 vl  5974 6569 il
 5841 6569 vl  2 SLW  4924 6009 il  4791 6009 vl  4908 5947 il  4903 5959 vl
 4891 5968 vl  4883 5972 vl  4870 5976 vl  4849 5980 vl  4832 5980 vl
 4824 5976 vl  4820 5968 vl  4820 5959 vl  4824 5947 vl  4837 5938 vl
 4845 5934 vl  4857 5930 vl  4878 5926 vl  4895 5926 vl  4903 5930 vl
 4908 5938 vl  4908 5947 vl  4908 5947 il  4903 5955 vl  4891 5963 vl
 4883 5968 vl  4870 5972 vl  4849 5976 vl  4832 5976 vl  4824 5972 vl
 4820 5968 vl  4820 5959 il  4824 5951 vl  4837 5943 vl  4845 5938 vl
 4857 5934 vl  4878 5930 vl  4895 5930 vl  4903 5934 vl  4908 5938 vl
 4866 5972 il  4866 5934 vl  4857 5897 il  4857 5821 vl  4908 5759 il
 4903 5771 vl  4891 5779 vl  4883 5784 vl  4870 5788 vl  4849 5792 vl
 4832 5792 vl  4824 5788 vl  4820 5779 vl  4820 5771 vl  4824 5759 vl
 4837 5750 vl  4845 5746 vl  4857 5742 vl  4878 5738 vl  4895 5738 vl
 4903 5742 vl  4908 5750 vl  4908 5759 vl  4908 5759 il  4903 5767 vl
 4891 5775 vl  4883 5779 vl  4870 5784 vl  4849 5788 vl  4832 5788 vl
 4824 5784 vl  4820 5779 vl  4820 5771 il  4824 5763 vl  4837 5754 vl
 4845 5750 vl  4857 5746 vl  4878 5742 vl  4895 5742 vl  4903 5746 vl
 4908 5750 vl  4866 5784 il  4866 5746 vl  4817 5678 il  4814 5680 vl
 4811 5678 vl  4814 5675 vl  4817 5675 vl  4823 5680 vl  4825 5686 vl
 4825 5694 vl  4823 5703 vl  4817 5708 vl  4809 5711 vl  4803 5711 vl
 4795 5708 vl  4789 5703 vl  4786 5694 vl  4786 5689 vl  4789 5680 vl
 4795 5675 vl  4825 5694 il  4823 5700 vl  4817 5706 vl  4809 5708 vl
 4803 5708 vl  4795 5706 vl  4789 5700 vl  4786 5694 vl  4924 5655 il
 4791 5655 vl  2 SLW  4908 6484 il  4903 6497 vl  4891 6505 vl  4883 6509 vl
 4870 6513 vl  4849 6518 vl  4832 6518 vl  4824 6513 vl  4820 6505 vl
 4820 6497 vl  4824 6484 vl  4837 6476 vl  4845 6472 vl  4857 6467 vl
 4878 6463 vl  4895 6463 vl  4903 6467 vl  4908 6476 vl  4908 6484 vl
 4908 6484 il  4903 6493 vl  4891 6501 vl  4883 6505 vl  4870 6509 vl
 4849 6513 vl  4832 6513 vl  4824 6509 vl  4820 6505 vl  4820 6497 il
 4824 6488 vl  4837 6480 vl  4845 6476 vl  4857 6472 vl  4878 6467 vl
 4895 6467 vl  4903 6472 vl  4908 6476 vl  4866 6509 il  4866 6472 vl
 4934 6434 il  4931 6431 vl  4929 6434 vl  4931 6437 vl  4934 6437 vl
 4940 6434 vl  4942 6431 vl  4945 6423 vl  4945 6412 vl  4942 6403 vl
 4940 6401 vl  4934 6398 vl  4929 6398 vl  4923 6401 vl  4917 6409 vl
 4912 6423 vl  4909 6428 vl  4903 6434 vl  4895 6437 vl  4887 6437 vl
 4945 6412 il  4942 6406 vl  4940 6403 vl  4934 6401 vl  4929 6401 vl
 4923 6403 vl  4917 6412 vl  4912 6423 vl  4892 6437 il  4895 6434 vl
 4895 6428 vl  4890 6414 vl  4890 6406 vl  4892 6401 vl  4895 6398 vl
 4895 6428 il  4887 6414 vl  4887 6403 vl  4890 6401 vl  4895 6398 vl
 4901 6398 vl  2 SLW  6903 4997 il  6815 4997 vl  6903 4993 il  6815 4993 vl
 6903 5010 il  6903 4981 vl  6815 5010 il  6815 4947 vl  6840 4947 vl
 6815 4951 vl  6865 4926 il  6865 4851 vl  6840 4926 il  6840 4851 vl
 6886 4809 il  6890 4801 vl  6903 4788 vl  6815 4788 vl  6898 4792 il
 6815 4792 vl  6815 4809 il  6815 4771 vl  2 SLW  6462 5459 il  6374 5459 vl
 6462 5455 il  6374 5455 vl  6462 5472 il  6462 5443 vl  6374 5472 il
 6374 5409 vl  6399 5409 vl  6374 5413 vl  6424 5388 il  6424 5313 vl
 6399 5388 il  6399 5313 vl  6462 5275 il  6374 5275 vl  6462 5271 il
 6374 5271 vl  6462 5288 il  6462 5271 vl  6374 5288 il  6374 5259 vl
 6432 5229 il  6374 5229 vl  6432 5225 il  6374 5225 vl  6420 5225 il
 6428 5217 vl  6432 5204 vl  6432 5196 vl  6428 5183 vl  6420 5179 vl
 6374 5179 vl  6432 5196 il  6428 5187 vl  6420 5183 vl  6374 5183 vl
 6432 5242 il  6432 5225 vl  6374 5242 il  6374 5213 vl  6374 5196 il
 6374 5167 vl  6453 5108 il  6374 5108 vl  6462 5104 il  6374 5104 vl
 6462 5104 il  6399 5150 vl  6399 5083 vl  6374 5121 il  6374 5091 vl  2 SLW
 5748 5543 il  5660 5543 vl  5748 5539 il  5660 5539 vl  5748 5556 il
 5748 5527 vl  5660 5556 il  5660 5493 vl  5685 5493 vl  5660 5497 vl
 5710 5472 il  5710 5397 vl  5685 5472 il  5685 5397 vl  5731 5363 il
 5727 5359 vl  5723 5363 vl  5727 5368 vl  5731 5368 vl  5739 5363 vl
 5743 5359 vl  5748 5347 vl  5748 5330 vl  5743 5317 vl  5739 5313 vl
 5731 5309 vl  5723 5309 vl  5714 5313 vl  5706 5326 vl  5697 5347 vl
 5693 5355 vl  5685 5363 vl  5672 5368 vl  5660 5368 vl  5748 5330 il
 5743 5322 vl  5739 5317 vl  5731 5313 vl  5723 5313 vl  5714 5317 vl
 5706 5330 vl  5697 5347 vl  5668 5368 il  5672 5363 vl  5672 5355 vl
 5664 5334 vl  5664 5322 vl  5668 5313 vl  5672 5309 vl  5672 5355 il
 5660 5334 vl  5660 5317 vl  5664 5313 vl  5672 5309 vl  5681 5309 vl  2 SLW
 5815 6648 il  5513 6708 vl  5519 6738 il  5507 6679 vl  5395 6732 vl
 5519 6738 vl  4975 5850 il  5387 5998 vl  5397 5970 il  5377 6027 vl
 5500 6039 vl  5397 5970 vl  4975 6480 il  5324 6353 vl  5314 6325 il
 5334 6381 vl  5437 6312 vl  5314 6325 vl
showpage
